Oblivious-Transfer Amplification

Oblivious transfer is a primitive of paramount importance in cryptography or, more precisely, two- and multi-party computation due to its universality. Unfortunately, oblivious transfer cannot be achieved in an unconditionally secure way for both parties from scratch. Therefore, it is a natural question what information-theoretic primitives or computational assumptions oblivious transfer can be based on. The results in our thesis are threefold. First, we present a protocol that implements oblivious transfer from a weakened oblivious transfer called universal oblivious transfer, where one of the two players may get additional information. Our reduction is about twice as efficient as previous results. Weak oblivious transfer is an even weaker form of oblivious transfer, where both players may obtain additional information about the other player's input, and where the output can contain errors. We give a new, weaker definition of weak oblivious transfer, as well as new reductions with a more detailed analysis. Finally, we carry over our results to the computational setting and show how a weak oblivious transfer that is sometimes incorrect and only mildly secure against computationally bounded adversaries can be strengthened.

==> pdf/EReduce.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{pdf/EReduce.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5327,1297)(1998,-3673)
\put(2417,-3180){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$x_0,x_1$}}}}
\put(3150,-2928){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\EReduce_\PlayerA$}}}}
\put(6356,-2900){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\EReduce_\PlayerB$}}}}
\put(7057,-3181){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$c,y$}}}}
\put(4007,-3604){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$s_0^{n-1},s_1^{n-1}$}}}}
\put(5484,-3604){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$s_0^{n-1},s_1^{n-1}$}}}}
\put(3993,-2563){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$x^n_0, x^n_1$}}}}
\put(5512,-2564){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$c^n,y^n$}}}}
\put(5512,-3042){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$d^{n-1}$}}}}
\put(4021,-3041){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$d^{n-1}$}}}}
\put(4726,-2704){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\WOTT_{\emptyset}$}}}}
\put(4726,-3547){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\Auth$}}}}
\end{picture}%


==> pdf/OTfromROT-SA.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{pdf/OTfromROT-SA.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5350,1325)(3888,-3616)
\put(8663,-3041){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\OTT$}}}}
\put(7874,-3041){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\bS_\PlayerA$}}}}
\put(7424,-2478){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$(x')^n$}}}}
\put(7424,-3434){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$m^n$}}}}
\put(7424,-2985){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$d$}}}}
\put(9055,-2761){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$c$}}}}
\put(9055,-3323){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$y$}}}}
\put(8269,-3209){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$x^n$}}}}
\put(8268,-2536){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\perp$}}}}
\put(4162,-3210){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$d$}}}}
\put(4162,-2478){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$x'^n$}}}}
\put(4162,-3547){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$m^n$}}}}
\put(4754,-2676){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\ROTT_{\{\PlayerA\}}$}}}}
\put(4726,-3238){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\Auth$}}}}
\put(5287,-3211){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$d$}}}}
\put(5287,-2704){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$c',y'$}}}}
\put(5287,-3547){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$m^n$}}}}
\put(6806,-2761){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$c$}}}}
\put(6806,-3323){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$y$}}}}
\put(6075,-2704){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\OTfromROT_\PlayerB$}}}}
\end{picture}%


==> pdf/OTfromROT-SB.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{pdf/OTfromROT-SB.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5349,1381)(3136,-3560)
\put(5486,-2731){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\ROTT_{\{\PlayerB\}}$}}}}
\put(5458,-3154){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\Auth$}}}}
\put(4895,-2591){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$(x')^n$}}}}
\put(4895,-3153){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$d$}}}}
\put(4895,-3491){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$m^n$}}}}
\put(4107,-2704){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\OTfromROT_\PlayerA$}}}}
\put(3375,-2929){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\perp$}}}}
\put(3375,-3378){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$x^n$}}}}
\put(7819,-2985){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\bS_{\PlayerB}$}}}}
\put(7424,-3041){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$y$}}}}
\put(7424,-2591){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$c$}}}}
\put(7032,-2985){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\OTT$}}}}
\put(6636,-2704){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\perp$}}}}
\put(6636,-3265){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$x^n$}}}}
\put(8212,-2817){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$d$}}}}
\put(8212,-3153){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$m^n$}}}}
\put(8212,-2367){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$c',y'$}}}}
\put(5963,-2366){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$c',y'$}}}}
\put(5963,-3154){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$d$}}}}
\put(5963,-3491){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$m^n$}}}}
\end{picture}%


==> pdf/OTfromROT.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{pdf/OTfromROT.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4640,1268)(2010,-3616)
\put(5738,-2704){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\OTfromROT_\PlayerB$}}}}
\put(3038,-2704){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\OTfromROT_\PlayerA$}}}}
\put(4388,-2704){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\ROTT_{\emptyset}$}}}}
\put(4388,-3210){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\Auth$}}}}
\put(4893,-3547){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$m^n$}}}}
\put(4950,-2536){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$c',y'$}}}}
\put(4950,-3211){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$d$}}}}
\put(3825,-2535){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$(x')^n$}}}}
\put(3825,-3547){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$m^n$}}}}
\put(3825,-3210){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$d$}}}}
\put(6468,-3323){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$y$}}}}
\put(6468,-2761){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$c$}}}}
\put(2249,-3434){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$x^n$}}}}
\put(2249,-2985){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\perp$}}}}
\end{picture}%


==> pdf/ROTOR.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{pdf/ROTOR.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4399,851)(2351,-3206)
\put(3206,-2648){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\ROTOR_\PlayerA$}}}}
\put(5793,-2648){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\ROTOR_\PlayerB$}}}}
\put(5119,-3126){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$c'$}}}}
\put(5119,-2676){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$y'$}}}}
\put(3881,-2676){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$x'_0$}}}}
\put(3881,-3126){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$x'_1$}}}}
\put(4500,-2732){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\ROTT_{\emptyset}$}}}}
\put(2531,-2676){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$y$}}}}
\put(2531,-3126){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$c$}}}}
\put(6468,-3126){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$x_1$}}}}
\put(6468,-2676){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$x_0$}}}}
\end{picture}%


==> pdf/ROTfromOT-SA.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{pdf/ROTfromOT-SA.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5356,1045)(3979,-3223)
\put(7088,-2365){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\perp$}}}}
\put(7088,-2816){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$x^n$}}}}
\put(7594,-2929){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\bS_{\PlayerA}$}}}}
\put(8101,-2704){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$x^n$}}}}
\put(9113,-2817){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$c,y$}}}}
\put(8606,-2704){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\ROTT_{\{\PlayerA\}}$}}}}
\put(5231,-2366){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$c$}}}}
\put(5231,-3154){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$y$}}}}
\put(4218,-2479){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\perp$}}}}
\put(4218,-2984){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$x^n$}}}}
\put(6693,-2873){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$c,y$}}}}
\put(5963,-2761){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\ROTfromOT_\PlayerB$}}}}
\put(4726,-2761){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\OTT$}}}}
\end{picture}%


==> pdf/ROTfromOT-SB.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{pdf/ROTfromOT-SB.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5258,1044)(2011,-4516)
\put(5174,-3941){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$x^n$}}}}
\put(6188,-3716){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$c,y$}}}}
\put(7087,-3660){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$c$}}}}
\put(7087,-4335){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$y$}}}}
\put(2250,-4082){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$x^n$}}}}
\put(3711,-4334){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$x^n$}}}}
\put(3711,-3744){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\perp$}}}}
\put(4611,-4447){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$y$}}}}
\put(4611,-3659){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$c$}}}}
\put(2981,-4054){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\ROTfromOT_\PlayerA$}}}}
\put(5680,-4166){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\ROTT_{\{\PlayerB\}}$}}}}
\put(6637,-4110){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\bS_{\PlayerB}$}}}}
\put(4162,-4054){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\OTT$}}}}
\end{picture}%


==> pdf/ROTfromOT.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{pdf/ROTfromOT.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5074,1044)(2179,-3223)
\put(4106,-2984){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$x^n$}}}}
\put(4726,-2817){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\OTT$}}}}
\put(4106,-2479){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\perp$}}}}
\put(5343,-2366){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$c$}}}}
\put(5343,-3154){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$y$}}}}
\put(2418,-2872){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$x^n$}}}}
\put(3263,-2817){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\ROTfromOT_\PlayerA$}}}}
\put(7031,-2929){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$c,y$}}}}
\put(6244,-2817){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\ROTfromOT_\PlayerB$}}}}
\end{picture}%


==> pdf/ROTfromSROT.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{pdf/ROTfromSROT.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3277,941)(2811,-3206)
\put(5119,-3126){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$y'$}}}}
\put(5906,-3126){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$c$}}}}
\put(5906,-2479){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$y$}}}}
\put(3094,-3126){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$x_1$}}}}
\put(3094,-2479){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$x_0$}}}}
\put(3881,-2479){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$a'$}}}}
\put(3881,-3126){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$x'$}}}}
\put(5119,-2479){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$b'$}}}}
\put(4500,-2817){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\SROT_{\emptyset}$}}}}
\end{picture}%


==> pdf/ROTfromUOT.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{pdf/ROTfromUOT.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5583,1043)(1900,-3616)
\put(6974,-3266){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$c, y$}}}}
\put(6188,-2985){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\ROTfromUOT_\PlayerB$}}}}
\put(5287,-3491){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$r_0,r_1$}}}}
\put(5287,-2761){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$c,w$}}}}
\put(4725,-2872){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\UOTT_{\emptyset}$}}}}
\put(4725,-3491){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\Auth$}}}}
\put(4162,-2760){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$x_0,x_1$}}}}
\put(4162,-3491){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$r_0,r_1$}}}}
\put(3263,-2985){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\ROTfromUOT_\PlayerA$}}}}
\put(2362,-3266){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$u_0, u_1$}}}}
\end{picture}%


==> pdf/RReduce.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{pdf/RReduce.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4963,1128)(2193,-3504)
\put(6861,-3181){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$c,y$}}}}
\put(6131,-2900){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\RReduce_\PlayerB$}}}}
\put(5400,-3379){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$d^{n-1}$}}}}
\put(5400,-2564){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$c^n,y^n$}}}}
\put(2642,-3179){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$x_0,x_1$}}}}
\put(3375,-2928){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\RReduce_\PlayerA$}}}}
\put(4726,-3378){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\Auth$}}}}
\put(4726,-2704){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\WOTT_{\emptyset}$}}}}
\put(4106,-3378){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$d^{n-1}$}}}}
\put(4106,-2563){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$x^n_0, x^n_1$}}}}
\end{picture}%


==> pdf/SROTfromROT.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{pdf/SROTfromROT.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3174,941)(2914,-3206)
\put(5119,-3126){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$c'$}}}}
\put(5119,-2479){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$y'$}}}}
\put(3881,-2479){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$x'_0$}}}}
\put(3881,-3126){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$x'_1$}}}}
\put(5906,-2479){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$b$}}}}
\put(5906,-3126){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$y$}}}}
\put(3094,-2479){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$a$}}}}
\put(3094,-3126){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$x$}}}}
\put(4500,-2817){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\ROTT_{\emptyset}$}}}}
\end{picture}%


==> pdf/TurnOLFE.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{pdf/TurnOLFE.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6202,1869)(1683,-3965)
\put(4163,-2310){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$c'$}}}}
\put(5288,-2311){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$a', b'$}}}}
\put(4726,-2704){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\EFLOO$}}}}
\put(3376,-2704){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\TurnOLFE_\PlayerA$}}}}
\put(6076,-2704){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\TurnOLFE_\PlayerB$}}}}
\put(2419,-3378){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$x^n$}}}}
\put(4726,-3323){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\Auth$}}}}
\put(2419,-3154){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\perp$}}}}
\put(7031,-2592){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$c$}}}}
\put(7031,-3604){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$y = x_c$}}}}
\put(5288,-3211){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$d$}}}}
\put(4163,-3210){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$d$}}}}
\put(4163,-3885){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$m^n$}}}}
\put(5288,-3885){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$m^n$}}}}
\end{picture}%


==> pdf/collection-alt.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{pdf/collection-alt.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5424,587)(4151,-3054)
\put(4726,-2817){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\bF_{\emptyset}$}}}}
\put(9001,-2817){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\bF_{B}$}}}}
\put(6863,-2817){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\bF_{A}$}}}}
\end{picture}%


==> pdf/collection.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{pdf/collection.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4524,587)(4601,-3054)
\put(8494,-2817){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\bF_{\{\PlayerB\}}$}}}}
\put(6919,-2817){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\bF_{\{\PlayerA\}}$}}}}
\put(5176,-2817){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\bF_{\emptyset}$}}}}
\end{picture}%


==> pdf/distAND.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{pdf/distAND.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7460,632)(3217,-3066)
\put(5287,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}$b,y$}}}}
\put(3713,-2986){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}$a,x$}}}}
\put(6019,-2648){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}$a,x$}}}}
\put(7706,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}$b,y$}}}}
\put(8494,-2986){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}$a,x$}}}}
\put(10182,-2648){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}$b,y$}}}}
\put(9337,-2817){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}$\DistAND_{\{\PlayerB\}}$}}}}
\put(6863,-2817){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}$\DistAND_{\{\PlayerA\}}$}}}}
\put(4500,-2817){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}$\DistAND_{\emptyset}$}}}}
\end{picture}%


==> pdf/distinguisher.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{pdf/distinguisher.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2318,767)(3982,-3347)
\put(5626,-3041){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$D$}}}}
\put(6300,-3267){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$b \in \{0,1\}$}}}}
\put(4726,-2873){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\bF$}}}}
\end{picture}%


==> pdf/olfe.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{pdf/olfe.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5065,745)(-1294,-3178)
\put(2026,-3098){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$d = a + c \cdot b$}}}}
\put(451,-2985){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$a,b$}}}}
\put(1239,-2901){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\OLFEE$}}}}
\put(451,-2760){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\perp$}}}}
\put(2026,-2647){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$c$}}}}
\end{picture}%


==> pdf/ot.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{pdf/ot.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5065,745)(-1294,-3178)
\put(451,-2985){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$x^n$}}}}
\put(451,-2760){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\perp$}}}}
\put(2026,-2647){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$c$}}}}
\put(2026,-3098){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$y = x_c$}}}}
\put(1239,-2901){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\OTT$}}}}
\end{picture}%


==> pdf/passiveAdversary.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{pdf/passiveAdversary.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2612,642)(5107,-3166)
\put(7313,-2901){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\ul \bP_\PlayerB$}}}}
\put(5513,-2915){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\bP_\PlayerB$}}}}
\end{picture}%


==> pdf/passiveCollection.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{pdf/passiveCollection.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4636,587)(4545,-3054)
\put(8606,-2817){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\bF_{\{\widehat \PlayerB\}}$}}}}
\put(6919,-2817){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\bF_{\{\widehat \PlayerA\}}$}}}}
\put(5176,-2817){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\bF_{\emptyset}$}}}}
\end{picture}%


==> pdf/passiveSecurity.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{pdf/passiveSecurity.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4805,2219)(3757,-3448)
\put(7932,-3211){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\bG_{\{\widehat \PlayerA\}}$}}}}
\put(7088,-3210){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\bS_\PlayerA$}}}}
\put(8212,-2423){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\bS_\PlayerB$}}}}
\put(7539,-1579){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\bG_{\emptyset}$}}}}
\put(5006,-2423){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\bF_{\{\widehat \PlayerB\}}$}}}}
\put(5007,-3211){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\bF_{\{\widehat \PlayerA\}}$}}}}
\put(5738,-1578){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\bP_\PlayerB$}}}}
\put(4163,-1578){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\bP_\PlayerA$}}}}
\put(4951,-1579){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\bF_{\emptyset}$}}}}
\put(4162,-2423){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\bP_\PlayerA$}}}}
\put(5738,-2422){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\ul \bP_\PlayerB$}}}}
\put(5738,-3210){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\bP_\PlayerB$}}}}
\put(4162,-3210){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\ul \bP_\PlayerA$}}}}
\put(6414,-3210){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\equiv_\eps$}}}}
\put(6414,-2423){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\equiv_\eps$}}}}
\put(6414,-1579){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\equiv_\eps$}}}}
\put(7537,-2423){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\bG_{\{\widehat \PlayerB\}}$}}}}
\end{picture}%


==> pdf/protocol.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{pdf/protocol.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2275,587)(3588,-3054)
\put(3938,-2929){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\bP_\PlayerA$}}}}
\put(5513,-2929){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\bP_\PlayerB$}}}}
\put(4726,-2817){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\bF$}}}}
\end{picture}%


==> pdf/rot.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{pdf/rot.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5311,594)(4302,-3055)
\put(8606,-2873){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\ROTT_{\{\PlayerB\}}$}}}}
\put(9169,-2648){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$c,y$}}}}
\put(8044,-2986){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$x^n$}}}}
\put(5344,-2817){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\ROTT_{\emptyset}$}}}}
\put(5906,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$c,y$}}}}
\put(4781,-2986){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$x^n$}}}}
\put(6863,-2873){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\ROTT_{\{\PlayerA\}}$}}}}
\put(7425,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$c,y$}}}}
\put(6301,-2648){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$x^n$}}}}
\end{picture}%


==> pdf/security.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{pdf/security.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4637,2219)(3813,-3448)
\put(7088,-3210){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\bS_\PlayerA$}}}}
\put(7932,-3211){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\bG_{\{\PlayerA\}}$}}}}
\put(7256,-2423){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\bG_{\{\PlayerB\}}$}}}}
\put(8100,-2423){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\bS_\PlayerB$}}}}
\put(7539,-1579){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\bG_{\emptyset}$}}}}
\put(5738,-1578){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\bP_\PlayerB$}}}}
\put(5232,-2423){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\bF_{\{\PlayerB\}}$}}}}
\put(4444,-2423){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\bP_\PlayerA$}}}}
\put(4726,-3211){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\bF_{\{\PlayerA\}}$}}}}
\put(5457,-3210){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\bP_\PlayerB$}}}}
\put(4163,-1578){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\bP_\PlayerA$}}}}
\put(4951,-1579){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\bF_{\emptyset}$}}}}
\put(6414,-3210){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\equiv_\eps$}}}}
\put(6414,-2423){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\equiv_\eps$}}}}
\put(6414,-1579){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\equiv_\eps$}}}}
\end{picture}%


==> pdf/srot.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{pdf/srot.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7161,632)(3273,-3066)
\put(8438,-2986){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$a,x$}}}}
\put(6076,-2648){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$a,x$}}}}
\put(3769,-2986){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$a,x$}}}}
\put(5231,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$b,y$}}}}
\put(9225,-2873){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\SROT_{\{\PlayerB\}}$}}}}
\put(6863,-2873){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\SROT_{\{\PlayerA\}}$}}}}
\put(4500,-2817){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\SROT_{\emptyset}$}}}}
\put(7594,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$c,y$}}}}
\put(9957,-2648){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$c,y$}}}}
\end{picture}%


==> pdf/system.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{pdf/system.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1462,587)(3995,-3054)
\put(3995,-2817){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\mI_\PlayerA$}}}}
\put(5457,-2817){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\mI_\PlayerB$}}}}
\put(4726,-2817){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\bF$}}}}
\end{picture}%


==> pdf/weakSemiEx.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{pdf/weakSemiEx.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5065,643)(-1294,-3110)
\put(2026,-2985){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$z = x \cdot y$}}}}
\put(2026,-2703){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$y$}}}}
\put(1238,-2843){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\bF$}}}}
\put(451,-2704){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$x$}}}}
\end{picture}%


==> pdf/wot-bounds-orig.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{pdf/wot-bounds-orig.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4591,3668)(3325,-7284)
\put(5231,-4223){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\frac12$}}}}
\put(7425,-6248){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$1$}}}}
\put(3712,-6811){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$1$}}}}
\put(7763,-6529){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$q$}}}}
\put(5401,-3830){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\eps$}}}}
\put(3488,-7204){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$p$}}}}
\end{picture}%


==> pdf/wot-bounds.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{pdf/wot-bounds.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4591,3668)(3325,-7284)
\put(3488,-7204){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$p$}}}}
\put(5401,-3830){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\eps$}}}}
\put(7763,-6529){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$q$}}}}
\put(3712,-6811){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$1$}}}}
\put(7425,-6248){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$1$}}}}
\put(5231,-4223){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\frac12$}}}}
\end{picture}%


==> pdf/wot-mal.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{pdf/wot-mal.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7401,632)(3033,-3066)
\put(9225,-2873){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\WOTT_{\{\PlayerB\}}$}}}}
\put(6863,-2873){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\WOTT_{\{\PlayerA\}}$}}}}
\put(4500,-2817){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\WOTT_{\emptyset}$}}}}
\put(8494,-2986){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$x^n$}}}}
\put(7594,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$c,y$}}}}
\put(9957,-2648){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$c,y$}}}}
\put(3769,-2986){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$x^n$}}}}
\put(6132,-2648){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$x^n$}}}}
\put(5231,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$c,y$}}}}
\end{picture}%


==> pdf/wot-semi.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{pdf/wot-semi.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7401,632)(3033,-3066)
\put(9225,-2873){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\WOTT_{\{\PlayerB\}}$}}}}
\put(6863,-2873){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\WOTT_{\{\PlayerA\}}$}}}}
\put(4500,-2817){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\WOTT_{\emptyset}$}}}}
\put(8494,-2986){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$x^n$}}}}
\put(7594,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$c,y$}}}}
\put(9957,-2648){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$c,y$}}}}
\put(3769,-2986){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$x^n$}}}}
\put(6132,-2648){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$x^n$}}}}
\put(5231,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$c,y$}}}}
\end{picture}%


==> ps/EReduce.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{ps/EReduce.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5327,1297)(1998,-3673)
\put(2417,-3180){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$x_0,x_1$}}}}
\put(3150,-2928){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\EReduce_\PlayerA$}}}}
\put(6356,-2900){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\EReduce_\PlayerB$}}}}
\put(7057,-3181){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$c,y$}}}}
\put(4007,-3604){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$s_0^{n-1},s_1^{n-1}$}}}}
\put(5484,-3604){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$s_0^{n-1},s_1^{n-1}$}}}}
\put(3993,-2563){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$x^n_0, x^n_1$}}}}
\put(5512,-2564){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$c^n,y^n$}}}}
\put(5512,-3042){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$d^{n-1}$}}}}
\put(4021,-3041){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$d^{n-1}$}}}}
\put(4726,-2704){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\WOTT_{\emptyset}$}}}}
\put(4726,-3547){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\Auth$}}}}
\end{picture}%


==> ps/OTfromROT-SA.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{ps/OTfromROT-SA.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5350,1325)(3888,-3616)
\put(8663,-3041){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\OTT$}}}}
\put(7874,-3041){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\bS_\PlayerA$}}}}
\put(7424,-2478){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$(x')^n$}}}}
\put(7424,-3434){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$m^n$}}}}
\put(7424,-2985){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$d$}}}}
\put(9055,-2761){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$c$}}}}
\put(9055,-3323){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$y$}}}}
\put(8269,-3209){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$x^n$}}}}
\put(8268,-2536){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\perp$}}}}
\put(4162,-3210){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$d$}}}}
\put(4162,-2478){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$x'^n$}}}}
\put(4162,-3547){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$m^n$}}}}
\put(4754,-2676){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\ROTT_{\{\PlayerA\}}$}}}}
\put(4726,-3238){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\Auth$}}}}
\put(5287,-3211){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$d$}}}}
\put(5287,-2704){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$c',y'$}}}}
\put(5287,-3547){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$m^n$}}}}
\put(6806,-2761){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$c$}}}}
\put(6806,-3323){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$y$}}}}
\put(6075,-2704){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\OTfromROT_\PlayerB$}}}}
\end{picture}%


==> ps/OTfromROT-SB.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{ps/OTfromROT-SB.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5349,1381)(3136,-3560)
\put(5486,-2731){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\ROTT_{\{\PlayerB\}}$}}}}
\put(5458,-3154){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\Auth$}}}}
\put(4895,-2591){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$(x')^n$}}}}
\put(4895,-3153){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$d$}}}}
\put(4895,-3491){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$m^n$}}}}
\put(4107,-2704){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\OTfromROT_\PlayerA$}}}}
\put(3375,-2929){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\perp$}}}}
\put(3375,-3378){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$x^n$}}}}
\put(7819,-2985){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\bS_{\PlayerB}$}}}}
\put(7424,-3041){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$y$}}}}
\put(7424,-2591){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$c$}}}}
\put(7032,-2985){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\OTT$}}}}
\put(6636,-2704){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\perp$}}}}
\put(6636,-3265){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$x^n$}}}}
\put(8212,-2817){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$d$}}}}
\put(8212,-3153){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$m^n$}}}}
\put(8212,-2367){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$c',y'$}}}}
\put(5963,-2366){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$c',y'$}}}}
\put(5963,-3154){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$d$}}}}
\put(5963,-3491){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$m^n$}}}}
\end{picture}%


==> ps/OTfromROT.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{ps/OTfromROT.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4640,1268)(2010,-3616)
\put(5738,-2704){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\OTfromROT_\PlayerB$}}}}
\put(3038,-2704){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\OTfromROT_\PlayerA$}}}}
\put(4388,-2704){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\ROTT_{\emptyset}$}}}}
\put(4388,-3210){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\Auth$}}}}
\put(4893,-3547){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$m^n$}}}}
\put(4950,-2536){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$c',y'$}}}}
\put(4950,-3211){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$d$}}}}
\put(3825,-2535){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$(x')^n$}}}}
\put(3825,-3547){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$m^n$}}}}
\put(3825,-3210){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$d$}}}}
\put(6468,-3323){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$y$}}}}
\put(6468,-2761){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$c$}}}}
\put(2249,-3434){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$x^n$}}}}
\put(2249,-2985){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\perp$}}}}
\end{picture}%


==> ps/ROTOR.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{ps/ROTOR.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4399,851)(2351,-3206)
\put(3206,-2648){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\ROTOR_\PlayerA$}}}}
\put(5793,-2648){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\ROTOR_\PlayerB$}}}}
\put(5119,-3126){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$c'$}}}}
\put(5119,-2676){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$y'$}}}}
\put(3881,-2676){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$x'_0$}}}}
\put(3881,-3126){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$x'_1$}}}}
\put(4500,-2732){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\ROTT_{\emptyset}$}}}}
\put(2531,-2676){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$y$}}}}
\put(2531,-3126){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$c$}}}}
\put(6468,-3126){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$x_1$}}}}
\put(6468,-2676){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$x_0$}}}}
\end{picture}%


==> ps/ROTfromOT-SA.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{ps/ROTfromOT-SA.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5356,1045)(3979,-3223)
\put(7088,-2365){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\perp$}}}}
\put(7088,-2816){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$x^n$}}}}
\put(7594,-2929){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\bS_{\PlayerA}$}}}}
\put(8101,-2704){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$x^n$}}}}
\put(9113,-2817){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$c,y$}}}}
\put(8606,-2704){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\ROTT_{\{\PlayerA\}}$}}}}
\put(5231,-2366){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$c$}}}}
\put(5231,-3154){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$y$}}}}
\put(4218,-2479){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\perp$}}}}
\put(4218,-2984){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$x^n$}}}}
\put(6693,-2873){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$c,y$}}}}
\put(5963,-2761){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\ROTfromOT_\PlayerB$}}}}
\put(4726,-2761){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\OTT$}}}}
\end{picture}%


==> ps/ROTfromOT-SB.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{ps/ROTfromOT-SB.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5258,1044)(2011,-4516)
\put(5174,-3941){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$x^n$}}}}
\put(6188,-3716){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$c,y$}}}}
\put(7087,-3660){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$c$}}}}
\put(7087,-4335){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$y$}}}}
\put(2250,-4082){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$x^n$}}}}
\put(3711,-4334){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$x^n$}}}}
\put(3711,-3744){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\perp$}}}}
\put(4611,-4447){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$y$}}}}
\put(4611,-3659){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$c$}}}}
\put(2981,-4054){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\ROTfromOT_\PlayerA$}}}}
\put(5680,-4166){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\ROTT_{\{\PlayerB\}}$}}}}
\put(6637,-4110){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\bS_{\PlayerB}$}}}}
\put(4162,-4054){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\OTT$}}}}
\end{picture}%


==> ps/ROTfromOT.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{ps/ROTfromOT.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5074,1044)(2179,-3223)
\put(4106,-2984){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$x^n$}}}}
\put(4726,-2817){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\OTT$}}}}
\put(4106,-2479){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\perp$}}}}
\put(5343,-2366){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$c$}}}}
\put(5343,-3154){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$y$}}}}
\put(2418,-2872){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$x^n$}}}}
\put(3263,-2817){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\ROTfromOT_\PlayerA$}}}}
\put(7031,-2929){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$c,y$}}}}
\put(6244,-2817){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\ROTfromOT_\PlayerB$}}}}
\end{picture}%


==> ps/ROTfromSROT.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{ps/ROTfromSROT.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3277,941)(2811,-3206)
\put(5119,-3126){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$y'$}}}}
\put(5906,-3126){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$c$}}}}
\put(5906,-2479){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$y$}}}}
\put(3094,-3126){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$x_1$}}}}
\put(3094,-2479){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$x_0$}}}}
\put(3881,-2479){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$a'$}}}}
\put(3881,-3126){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$x'$}}}}
\put(5119,-2479){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$b'$}}}}
\put(4500,-2817){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\SROT_{\emptyset}$}}}}
\end{picture}%


==> ps/ROTfromUOT.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{ps/ROTfromUOT.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5583,1043)(1900,-3616)
\put(6974,-3266){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$c, y$}}}}
\put(6188,-2985){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\ROTfromUOT_\PlayerB$}}}}
\put(5287,-3491){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$r_0,r_1$}}}}
\put(5287,-2761){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$c,w$}}}}
\put(4725,-2872){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\UOTT_{\emptyset}$}}}}
\put(4725,-3491){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\Auth$}}}}
\put(4162,-2760){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$x_0,x_1$}}}}
\put(4162,-3491){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$r_0,r_1$}}}}
\put(3263,-2985){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\ROTfromUOT_\PlayerA$}}}}
\put(2362,-3266){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$u_0, u_1$}}}}
\end{picture}%


==> ps/RReduce.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{ps/RReduce.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4963,1128)(2193,-3504)
\put(6861,-3181){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$c,y$}}}}
\put(6131,-2900){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\RReduce_\PlayerB$}}}}
\put(5400,-3379){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$d^{n-1}$}}}}
\put(5400,-2564){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$c^n,y^n$}}}}
\put(2642,-3179){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$x_0,x_1$}}}}
\put(3375,-2928){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\RReduce_\PlayerA$}}}}
\put(4726,-3378){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\Auth$}}}}
\put(4726,-2704){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\WOTT_{\emptyset}$}}}}
\put(4106,-3378){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$d^{n-1}$}}}}
\put(4106,-2563){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$x^n_0, x^n_1$}}}}
\end{picture}%


==> ps/SROTfromROT.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{ps/SROTfromROT.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3174,941)(2914,-3206)
\put(5119,-3126){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$c'$}}}}
\put(5119,-2479){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$y'$}}}}
\put(3881,-2479){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$x'_0$}}}}
\put(3881,-3126){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$x'_1$}}}}
\put(5906,-2479){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$b$}}}}
\put(5906,-3126){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$y$}}}}
\put(3094,-2479){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$a$}}}}
\put(3094,-3126){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$x$}}}}
\put(4500,-2817){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\ROTT_{\emptyset}$}}}}
\end{picture}%


==> ps/TurnOLFE.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{ps/TurnOLFE.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6202,1869)(1683,-3965)
\put(4163,-2310){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$c'$}}}}
\put(5288,-2311){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$a', b'$}}}}
\put(4726,-2704){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\EFLOO$}}}}
\put(3376,-2704){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\TurnOLFE_\PlayerA$}}}}
\put(6076,-2704){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\TurnOLFE_\PlayerB$}}}}
\put(2419,-3378){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$x^n$}}}}
\put(4726,-3323){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\Auth$}}}}
\put(2419,-3154){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\perp$}}}}
\put(7031,-2592){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$c$}}}}
\put(7031,-3604){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$y = x_c$}}}}
\put(5288,-3211){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$d$}}}}
\put(4163,-3210){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$d$}}}}
\put(4163,-3885){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$m^n$}}}}
\put(5288,-3885){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$m^n$}}}}
\end{picture}%


==> ps/collection-alt.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{ps/collection-alt.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5424,587)(4151,-3054)
\put(4726,-2817){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\bF_{\emptyset}$}}}}
\put(9001,-2817){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\bF_{B}$}}}}
\put(6863,-2817){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\bF_{A}$}}}}
\end{picture}%


==> ps/collection.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{ps/collection.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4524,587)(4601,-3054)
\put(8494,-2817){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\bF_{\{\PlayerB\}}$}}}}
\put(6919,-2817){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\bF_{\{\PlayerA\}}$}}}}
\put(5176,-2817){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\bF_{\emptyset}$}}}}
\end{picture}%


==> ps/distAND.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{ps/distAND.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7460,632)(3217,-3066)
\put(5287,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}$b,y$}}}}
\put(3713,-2986){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}$a,x$}}}}
\put(6019,-2648){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}$a,x$}}}}
\put(7706,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}$b,y$}}}}
\put(8494,-2986){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}$a,x$}}}}
\put(10182,-2648){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}$b,y$}}}}
\put(9337,-2817){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}$\DistAND_{\{\PlayerB\}}$}}}}
\put(6863,-2817){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}$\DistAND_{\{\PlayerA\}}$}}}}
\put(4500,-2817){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}$\DistAND_{\emptyset}$}}}}
\end{picture}%


==> ps/distinguisher.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{ps/distinguisher.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2318,767)(3982,-3347)
\put(5626,-3041){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$D$}}}}
\put(6300,-3267){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$b \in \{0,1\}$}}}}
\put(4726,-2873){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\bF$}}}}
\end{picture}%


==> ps/f.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{ps/f.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1462,587)(3995,-3054)
\put(5457,-2817){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}$\mI_B$}}}}
\put(3995,-2817){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}$\mI_A$}}}}
\put(4726,-2817){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}$\bF$}}}}
\end{picture}%


==> ps/olfe.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{ps/olfe.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5065,745)(-1294,-3178)
\put(2026,-3098){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$d = a + c \cdot b$}}}}
\put(451,-2985){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$a,b$}}}}
\put(1239,-2901){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\OLFEE$}}}}
\put(451,-2760){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\perp$}}}}
\put(2026,-2647){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$c$}}}}
\end{picture}%


==> ps/ot.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{ps/ot.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5065,745)(-1294,-3178)
\put(451,-2985){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$x^n$}}}}
\put(451,-2760){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\perp$}}}}
\put(2026,-2647){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$c$}}}}
\put(2026,-3098){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$y = x_c$}}}}
\put(1239,-2901){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\OTT$}}}}
\end{picture}%


==> ps/passiveAdversary.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{ps/passiveAdversary.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2612,642)(5107,-3166)
\put(7313,-2901){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\ul \bP_\PlayerB$}}}}
\put(5513,-2915){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\bP_\PlayerB$}}}}
\end{picture}%


==> ps/passiveCollection.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{ps/passiveCollection.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4636,587)(4545,-3054)
\put(8606,-2817){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\bF_{\{\widehat \PlayerB\}}$}}}}
\put(6919,-2817){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\bF_{\{\widehat \PlayerA\}}$}}}}
\put(5176,-2817){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\bF_{\emptyset}$}}}}
\end{picture}%


==> ps/passiveSecurity.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{ps/passiveSecurity.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4805,2219)(3757,-3448)
\put(7932,-3211){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\bG_{\{\widehat \PlayerA\}}$}}}}
\put(7088,-3210){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\bS_\PlayerA$}}}}
\put(8212,-2423){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\bS_\PlayerB$}}}}
\put(7539,-1579){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\bG_{\emptyset}$}}}}
\put(5006,-2423){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\bF_{\{\widehat \PlayerB\}}$}}}}
\put(5007,-3211){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\bF_{\{\widehat \PlayerA\}}$}}}}
\put(5738,-1578){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\bP_\PlayerB$}}}}
\put(4163,-1578){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\bP_\PlayerA$}}}}
\put(4951,-1579){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\bF_{\emptyset}$}}}}
\put(4162,-2423){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\bP_\PlayerA$}}}}
\put(5738,-2422){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\ul \bP_\PlayerB$}}}}
\put(5738,-3210){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\bP_\PlayerB$}}}}
\put(4162,-3210){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\ul \bP_\PlayerA$}}}}
\put(6414,-3210){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\equiv_\eps$}}}}
\put(6414,-2423){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\equiv_\eps$}}}}
\put(6414,-1579){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\equiv_\eps$}}}}
\put(7537,-2423){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\bG_{\{\widehat \PlayerB\}}$}}}}
\end{picture}%


==> ps/protocol.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{ps/protocol.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2275,587)(3588,-3054)
\put(3938,-2929){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\bP_\PlayerA$}}}}
\put(5513,-2929){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\bP_\PlayerB$}}}}
\put(4726,-2817){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\bF$}}}}
\end{picture}%


==> ps/rot.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{ps/rot.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5311,594)(4302,-3055)
\put(8606,-2873){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\ROTT_{\{\PlayerB\}}$}}}}
\put(9169,-2648){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$c,y$}}}}
\put(8044,-2986){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$x^n$}}}}
\put(5344,-2817){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\ROTT_{\emptyset}$}}}}
\put(5906,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$c,y$}}}}
\put(4781,-2986){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$x^n$}}}}
\put(6863,-2873){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\ROTT_{\{\PlayerA\}}$}}}}
\put(7425,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$c,y$}}}}
\put(6301,-2648){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$x^n$}}}}
\end{picture}%


==> ps/security.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{ps/security.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4637,2219)(3813,-3448)
\put(7088,-3210){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\bS_\PlayerA$}}}}
\put(7932,-3211){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\bG_{\{\PlayerA\}}$}}}}
\put(7256,-2423){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\bG_{\{\PlayerB\}}$}}}}
\put(8100,-2423){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\bS_\PlayerB$}}}}
\put(7539,-1579){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\bG_{\emptyset}$}}}}
\put(5738,-1578){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\bP_\PlayerB$}}}}
\put(5232,-2423){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\bF_{\{\PlayerB\}}$}}}}
\put(4444,-2423){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\bP_\PlayerA$}}}}
\put(4726,-3211){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\bF_{\{\PlayerA\}}$}}}}
\put(5457,-3210){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\bP_\PlayerB$}}}}
\put(4163,-1578){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\bP_\PlayerA$}}}}
\put(4951,-1579){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\bF_{\emptyset}$}}}}
\put(6414,-3210){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\equiv_\eps$}}}}
\put(6414,-2423){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\equiv_\eps$}}}}
\put(6414,-1579){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\equiv_\eps$}}}}
\end{picture}%


==> ps/srot.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{ps/srot.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7161,632)(3273,-3066)
\put(8438,-2986){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$a,x$}}}}
\put(6076,-2648){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$a,x$}}}}
\put(3769,-2986){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$a,x$}}}}
\put(5231,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$b,y$}}}}
\put(9225,-2873){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\SROT_{\{\PlayerB\}}$}}}}
\put(6863,-2873){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\SROT_{\{\PlayerA\}}$}}}}
\put(4500,-2817){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\SROT_{\emptyset}$}}}}
\put(7594,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$c,y$}}}}
\put(9957,-2648){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$c,y$}}}}
\end{picture}%


==> ps/system.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{ps/system.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1462,587)(3995,-3054)
\put(3995,-2817){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\mI_\PlayerA$}}}}
\put(5457,-2817){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\mI_\PlayerB$}}}}
\put(4726,-2817){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\bF$}}}}
\end{picture}%


==> ps/weakSemiEx.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{ps/weakSemiEx.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5065,643)(-1294,-3110)
\put(2026,-2985){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$z = x \cdot y$}}}}
\put(2026,-2703){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$y$}}}}
\put(1238,-2843){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\bF$}}}}
\put(451,-2704){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$x$}}}}
\end{picture}%


==> ps/wot-bounds-orig.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{ps/wot-bounds-orig.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4591,3668)(3325,-7284)
\put(5231,-4223){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\frac12$}}}}
\put(7425,-6248){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$1$}}}}
\put(3712,-6811){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$1$}}}}
\put(7763,-6529){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$q$}}}}
\put(5401,-3830){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\eps$}}}}
\put(3488,-7204){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$p$}}}}
\end{picture}%


==> ps/wot-bounds.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{ps/wot-bounds.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4591,3668)(3325,-7284)
\put(3488,-7204){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$p$}}}}
\put(5401,-3830){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\eps$}}}}
\put(7763,-6529){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$q$}}}}
\put(3712,-6811){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$1$}}}}
\put(7425,-6248){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$1$}}}}
\put(5231,-4223){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\frac12$}}}}
\end{picture}%


==> ps/wot-mal.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{ps/wot-mal.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7401,632)(3033,-3066)
\put(9225,-2873){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\WOTT_{\{\PlayerB\}}$}}}}
\put(6863,-2873){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\WOTT_{\{\PlayerA\}}$}}}}
\put(4500,-2817){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\WOTT_{\emptyset}$}}}}
\put(8494,-2986){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$x^n$}}}}
\put(7594,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$c,y$}}}}
\put(9957,-2648){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$c,y$}}}}
\put(3769,-2986){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$x^n$}}}}
\put(6132,-2648){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$x^n$}}}}
\put(5231,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$c,y$}}}}
\end{picture}%


==> ps/wot-semi.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{ps/wot-semi.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7401,632)(3033,-3066)
\put(9225,-2873){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\WOTT_{\{\PlayerB\}}$}}}}
\put(6863,-2873){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\WOTT_{\{\PlayerA\}}$}}}}
\put(4500,-2817){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$\WOTT_{\emptyset}$}}}}
\put(8494,-2986){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$x^n$}}}}
\put(7594,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$c,y$}}}}
\put(9957,-2648){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$c,y$}}}}
\put(3769,-2986){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$x^n$}}}}
\put(6132,-2648){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$x^n$}}}}
\put(5231,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}$c,y$}}}}
\end{picture}%


==> wot-bound.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%

\put(1200,636){\makebox(0,0)[r]{$\eps = l_{11}'(p,q)$}}
\put(1220.0,636.0){\rule[-0.200pt]{24.090pt}{0.400pt}}

\put(1200,565){\makebox(0,0)[r]{$p + q + 2 \eps = 0.24$}}
\multiput(1220,565)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1320,565){\usebox{\plotpoint}}

\put(373,150){\makebox(0,0){$p$}}
\put(1116,160){\makebox(0,0){$q$}}
\put(40,521){\makebox(0,0){$\eps$}}

\put(170,247){\makebox(0,0)[r]{$0$}}
\put(289,226){\makebox(0,0)[r]{$0.2$}}
\put(408,205){\makebox(0,0)[r]{$0.4$}}
\put(527,183){\makebox(0,0)[r]{$0.6$}}
\put(646,162){\makebox(0,0)[r]{$0.8$}}
\put(764,140){\makebox(0,0)[r]{$1$}}

\put(843,147){\makebox(0,0){$0$}}
\put(947,171){\makebox(0,0){$0.2$}}
\put(1050,196){\makebox(0,0){$0.4$}}
\put(1154,221){\makebox(0,0){$0.6$}}
\put(1257,245){\makebox(0,0){$0.8$}}
\put(1360,270){\makebox(0,0){$1$}}

\put(155,398){\makebox(0,0)[r]{$0$}}
\put(155,450){\makebox(0,0)[r]{$0.1$}}
\put(155,500){\makebox(0,0)[r]{$0.2$}}
\put(155,551){\makebox(0,0)[r]{$0.3$}}
\put(155,603){\makebox(0,0)[r]{$0.4$}}
\put(155,654){\makebox(0,0)[r]{$0.5$}}

\multiput(195.00,270.58)(2.106,0.499){243}{\rule{1.781pt}{0.120pt}}
\multiput(195.00,269.17)(513.303,123.000){2}{\rule{0.891pt}{0.400pt}}
\multiput(1295.38,286.58)(-2.778,0.499){211}{\rule{2.317pt}{0.120pt}}
\multiput(1300.19,285.17)(-588.191,107.000){2}{\rule{1.158pt}{0.400pt}}
\put(195.0,270.0){\rule[-0.200pt]{0.400pt}{92.506pt}}
\put(712.0,393.0){\rule[-0.200pt]{0.400pt}{30.835pt}}
\multiput(195.00,270.59)(2.602,0.477){7}{\rule{2.020pt}{0.115pt}}
\multiput(195.00,269.17)(19.807,5.000){2}{\rule{1.010pt}{0.400pt}}

\multiput(704.67,391.93)(-2.208,-0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(708.33,392.17)(-21.333,-6.000){2}{\rule{0.883pt}{0.400pt}}
\multiput(314.00,248.59)(2.118,0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(314.00,247.17)(20.472,6.000){2}{\rule{0.850pt}{0.400pt}}

\multiput(822.67,370.93)(-2.208,-0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(826.33,371.17)(-21.333,-6.000){2}{\rule{0.883pt}{0.400pt}}
\multiput(433.00,227.59)(2.118,0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(433.00,226.17)(20.472,6.000){2}{\rule{0.850pt}{0.400pt}}

\multiput(941.67,348.93)(-2.208,-0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(945.33,349.17)(-21.333,-6.000){2}{\rule{0.883pt}{0.400pt}}
\multiput(551.00,205.59)(2.208,0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(551.00,204.17)(21.333,6.000){2}{\rule{0.883pt}{0.400pt}}

\multiput(1059.94,327.93)(-2.118,-0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(1063.47,328.17)(-20.472,-6.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(670.00,184.59)(2.208,0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(670.00,183.17)(21.333,6.000){2}{\rule{0.883pt}{0.400pt}}

\multiput(1178.94,305.93)(-2.118,-0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(1182.47,306.17)(-20.472,-6.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(788.00,162.59)(2.208,0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(788.00,161.17)(21.333,6.000){2}{\rule{0.883pt}{0.400pt}}

\multiput(1297.94,284.93)(-2.118,-0.482){9}{\rule{1.700pt}{0.116pt}}
\multiput(1301.47,285.17)(-20.472,-6.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(779.28,162.61)(-3.141,0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(783.64,161.17)(-10.641,3.000){2}{\rule{1.050pt}{0.400pt}}

\multiput(195.00,268.95)(3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(195.00,269.17)(10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(883.28,187.61)(-3.141,0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(887.64,186.17)(-10.641,3.000){2}{\rule{1.050pt}{0.400pt}}

\put(298,292.17){\rule{3.100pt}{0.400pt}}
\multiput(298.00,293.17)(8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\put(980,212.17){\rule{3.100pt}{0.400pt}}
\multiput(988.57,211.17)(-8.566,2.000){2}{\rule{1.550pt}{0.400pt}}

\multiput(401.00,317.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(401.00,318.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(1089.73,236.61)(-3.365,0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1094.36,235.17)(-11.365,3.000){2}{\rule{1.117pt}{0.400pt}}

\multiput(505.00,342.95)(3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(505.00,343.17)(10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1193.28,261.61)(-3.141,0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(1197.64,260.17)(-10.641,3.000){2}{\rule{1.050pt}{0.400pt}}

\put(608,366.17){\rule{3.100pt}{0.400pt}}
\multiput(608.00,367.17)(8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\put(1290,286.17){\rule{3.100pt}{0.400pt}}
\multiput(1298.57,285.17)(-8.566,2.000){2}{\rule{1.550pt}{0.400pt}}

\multiput(712.00,391.95)(3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(712.00,392.17)(10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}

\put(195.0,398.0){\rule[-0.200pt]{4.818pt}{0.400pt}}

\put(195.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}

\put(195.0,500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}

\put(195.0,551.0){\rule[-0.200pt]{4.818pt}{0.400pt}}

\put(195.0,603.0){\rule[-0.200pt]{4.818pt}{0.400pt}}

\put(195.0,654.0){\rule[-0.200pt]{4.818pt}{0.400pt}}


\multiput(194.59,633.43)(0.482,-5.553){9}{\rule{0.116pt}{4.233pt}}
\multiput(193.17,642.21)(6.000,-53.214){2}{\rule{0.400pt}{2.117pt}}
\multiput(200.59,583.88)(0.482,-1.485){9}{\rule{0.116pt}{1.233pt}}
\multiput(199.17,586.44)(6.000,-14.440){2}{\rule{0.400pt}{0.617pt}}
\multiput(206.59,568.26)(0.482,-1.033){9}{\rule{0.116pt}{0.900pt}}
\multiput(205.17,570.13)(6.000,-10.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(212.59,556.82)(0.482,-0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(211.17,558.41)(6.000,-8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(218.59,547.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(217.17,548.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(224.59,539.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(223.17,540.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(230.59,532.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(229.17,533.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(236.00,526.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(236.00,527.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(242.00,521.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(242.00,522.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(248.00,515.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(248.00,516.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(254.00,510.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(254.00,511.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(260.00,505.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(260.00,506.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(266.00,500.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(266.00,501.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(272.00,496.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(272.00,497.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(278.00,491.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(278.00,492.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(284.00,487.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(284.00,488.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(290.00,483.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(290.00,484.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(296.00,479.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(296.00,480.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(302.00,475.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(302.00,476.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(308.00,472.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(308.00,473.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(314.00,467.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(314.00,468.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(320.00,464.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(320.00,465.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(326.00,461.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(326.00,462.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(332.00,457.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(332.00,458.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(338.00,454.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(338.00,455.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(344.00,451.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(344.00,452.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(350.00,447.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(350.00,448.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(356.00,444.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(356.00,445.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(362.00,441.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(362.00,442.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(368.00,438.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(368.00,439.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(374.00,435.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(374.00,436.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(380,432.17){\rule{1.300pt}{0.400pt}}
\multiput(380.00,433.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(386.00,430.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(386.00,431.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(392.00,427.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(392.00,428.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(398.00,424.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(398.00,425.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(404,421.17){\rule{1.300pt}{0.400pt}}
\multiput(404.00,422.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(410.00,419.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(410.00,420.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(416.00,416.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(416.00,417.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(422,413.17){\rule{1.300pt}{0.400pt}}
\multiput(422.00,414.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(428.00,411.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(428.00,412.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(434,408.17){\rule{1.300pt}{0.400pt}}
\multiput(434.00,409.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(440.00,406.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(440.00,407.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(446,403.17){\rule{1.300pt}{0.400pt}}
\multiput(446.00,404.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(452.00,401.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(452.00,402.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(458,398.17){\rule{1.300pt}{0.400pt}}
\multiput(458.00,399.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(464.00,396.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(464.00,397.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(470,393.17){\rule{1.300pt}{0.400pt}}
\multiput(470.00,394.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(476,391.17){\rule{1.300pt}{0.400pt}}
\multiput(476.00,392.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(482.00,389.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(482.00,390.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(488,386.17){\rule{1.300pt}{0.400pt}}
\multiput(488.00,387.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(494,384.17){\rule{1.300pt}{0.400pt}}
\multiput(494.00,385.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(500.00,382.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(500.00,383.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(506,379.17){\rule{1.300pt}{0.400pt}}
\multiput(506.00,380.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(512,377.17){\rule{1.300pt}{0.400pt}}
\multiput(512.00,378.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(518,375.17){\rule{1.300pt}{0.400pt}}
\multiput(518.00,376.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(524.00,373.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(524.00,374.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(530,370.17){\rule{1.300pt}{0.400pt}}
\multiput(530.00,371.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(536,368.17){\rule{1.300pt}{0.400pt}}
\multiput(536.00,369.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(542,366.17){\rule{1.300pt}{0.400pt}}
\multiput(542.00,367.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(548.00,364.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(548.00,365.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(554,361.17){\rule{1.300pt}{0.400pt}}
\multiput(554.00,362.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(560,359.17){\rule{1.300pt}{0.400pt}}
\multiput(560.00,360.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(566,357.17){\rule{1.300pt}{0.400pt}}
\multiput(566.00,358.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(572,355.17){\rule{1.300pt}{0.400pt}}
\multiput(572.00,356.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(578,353.17){\rule{1.300pt}{0.400pt}}
\multiput(578.00,354.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(584,351.17){\rule{1.300pt}{0.400pt}}
\multiput(584.00,352.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(590,349.17){\rule{1.300pt}{0.400pt}}
\multiput(590.00,350.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(596,347.17){\rule{1.300pt}{0.400pt}}
\multiput(596.00,348.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(602,345.17){\rule{1.300pt}{0.400pt}}
\multiput(602.00,346.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(608,343.17){\rule{1.300pt}{0.400pt}}
\multiput(608.00,344.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(614,341.17){\rule{1.300pt}{0.400pt}}
\multiput(614.00,342.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(620,339.17){\rule{1.300pt}{0.400pt}}
\multiput(620.00,340.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(626,337.17){\rule{1.300pt}{0.400pt}}
\multiput(626.00,338.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(632,335.17){\rule{1.300pt}{0.400pt}}
\multiput(632.00,336.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(638,333.17){\rule{1.300pt}{0.400pt}}
\multiput(638.00,334.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(644,331.17){\rule{1.300pt}{0.400pt}}
\multiput(644.00,332.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(650,329.17){\rule{1.300pt}{0.400pt}}
\multiput(650.00,330.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(656,327.17){\rule{1.300pt}{0.400pt}}
\multiput(656.00,328.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(662,325.17){\rule{1.300pt}{0.400pt}}
\multiput(662.00,326.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(668,323.17){\rule{1.300pt}{0.400pt}}
\multiput(668.00,324.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(674,321.17){\rule{1.300pt}{0.400pt}}
\multiput(674.00,322.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(680,319.17){\rule{1.300pt}{0.400pt}}
\multiput(680.00,320.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(686,317.17){\rule{1.300pt}{0.400pt}}
\multiput(686.00,318.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(692,315.17){\rule{1.300pt}{0.400pt}}
\multiput(692.00,316.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(698,313.67){\rule{1.445pt}{0.400pt}}
\multiput(698.00,314.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(704,312.17){\rule{1.300pt}{0.400pt}}
\multiput(704.00,313.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(710,310.17){\rule{1.300pt}{0.400pt}}
\multiput(710.00,311.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(716,308.17){\rule{1.300pt}{0.400pt}}
\multiput(716.00,309.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(722,306.17){\rule{1.300pt}{0.400pt}}
\multiput(722.00,307.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(728,304.67){\rule{1.445pt}{0.400pt}}
\multiput(728.00,305.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(734,303.17){\rule{1.300pt}{0.400pt}}
\multiput(734.00,304.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(740,301.17){\rule{1.300pt}{0.400pt}}
\multiput(740.00,302.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(746,299.17){\rule{1.300pt}{0.400pt}}
\multiput(746.00,300.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(752,297.67){\rule{1.445pt}{0.400pt}}
\multiput(752.00,298.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(758,296.17){\rule{1.300pt}{0.400pt}}
\multiput(758.00,297.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(764,294.17){\rule{1.300pt}{0.400pt}}
\multiput(764.00,295.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(770,292.67){\rule{1.445pt}{0.400pt}}
\multiput(770.00,293.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(776,291.17){\rule{1.300pt}{0.400pt}}
\multiput(776.00,292.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(782,289.67){\rule{1.445pt}{0.400pt}}
\multiput(782.00,290.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\multiput(221.59,530.17)(0.482,-7.271){9}{\rule{0.116pt}{5.500pt}}
\multiput(220.17,541.58)(6.000,-69.584){2}{\rule{0.400pt}{2.750pt}}
\multiput(227.59,467.43)(0.482,-1.304){9}{\rule{0.116pt}{1.100pt}}
\multiput(226.17,469.72)(6.000,-12.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(233.59,454.09)(0.482,-0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(232.17,455.55)(6.000,-7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(239.00,446.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(239.00,447.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(245.59,439.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(244.17,440.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(251.00,433.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(251.00,434.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(257.00,430.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(257.00,431.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(263.00,425.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(263.00,426.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(269.00,422.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(269.00,423.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(275.00,419.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(275.00,420.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(281.00,416.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(281.00,417.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(287,413.17){\rule{1.300pt}{0.400pt}}
\multiput(287.00,414.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(293,411.17){\rule{1.300pt}{0.400pt}}
\multiput(293.00,412.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(299,409.17){\rule{1.300pt}{0.400pt}}
\multiput(299.00,410.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(305,407.17){\rule{1.300pt}{0.400pt}}
\multiput(305.00,408.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(311,405.17){\rule{1.300pt}{0.400pt}}
\multiput(311.00,406.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(317,403.17){\rule{1.300pt}{0.400pt}}
\multiput(317.00,404.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(323,401.17){\rule{1.300pt}{0.400pt}}
\multiput(323.00,402.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(329.00,399.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(329.00,400.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(335,396.67){\rule{1.445pt}{0.400pt}}
\multiput(335.00,397.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(341,395.17){\rule{1.300pt}{0.400pt}}
\multiput(341.00,396.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(347,393.17){\rule{1.300pt}{0.400pt}}
\multiput(347.00,394.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(353,391.17){\rule{1.300pt}{0.400pt}}
\multiput(353.00,392.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(359,389.17){\rule{1.300pt}{0.400pt}}
\multiput(359.00,390.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(365,387.67){\rule{1.445pt}{0.400pt}}
\multiput(365.00,388.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(371,386.17){\rule{1.300pt}{0.400pt}}
\multiput(371.00,387.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(377,384.17){\rule{1.300pt}{0.400pt}}
\multiput(377.00,385.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(383,382.67){\rule{1.445pt}{0.400pt}}
\multiput(383.00,383.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(389,381.17){\rule{1.300pt}{0.400pt}}
\multiput(389.00,382.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(395,379.67){\rule{1.445pt}{0.400pt}}
\multiput(395.00,380.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(401,378.17){\rule{1.300pt}{0.400pt}}
\multiput(401.00,379.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(407,376.67){\rule{1.445pt}{0.400pt}}
\multiput(407.00,377.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(413,375.17){\rule{1.300pt}{0.400pt}}
\multiput(413.00,376.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(419,373.67){\rule{1.445pt}{0.400pt}}
\multiput(419.00,374.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(425,372.17){\rule{1.300pt}{0.400pt}}
\multiput(425.00,373.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(431,370.67){\rule{1.445pt}{0.400pt}}
\multiput(431.00,371.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(437,369.17){\rule{1.300pt}{0.400pt}}
\multiput(437.00,370.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(443,367.67){\rule{1.445pt}{0.400pt}}
\multiput(443.00,368.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(449,366.67){\rule{1.445pt}{0.400pt}}
\multiput(449.00,367.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(455,365.17){\rule{1.300pt}{0.400pt}}
\multiput(455.00,366.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(461,363.67){\rule{1.445pt}{0.400pt}}
\multiput(461.00,364.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(467,362.67){\rule{1.445pt}{0.400pt}}
\multiput(467.00,363.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(473,361.17){\rule{1.300pt}{0.400pt}}
\multiput(473.00,362.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(479,359.67){\rule{1.445pt}{0.400pt}}
\multiput(479.00,360.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(485,358.67){\rule{1.445pt}{0.400pt}}
\multiput(485.00,359.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(491,357.17){\rule{1.300pt}{0.400pt}}
\multiput(491.00,358.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(497,355.67){\rule{1.445pt}{0.400pt}}
\multiput(497.00,356.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(503,354.67){\rule{1.445pt}{0.400pt}}
\multiput(503.00,355.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(509,353.67){\rule{1.445pt}{0.400pt}}
\multiput(509.00,354.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(515,352.17){\rule{1.300pt}{0.400pt}}
\multiput(515.00,353.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(521,350.67){\rule{1.445pt}{0.400pt}}
\multiput(521.00,351.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(527,349.67){\rule{1.445pt}{0.400pt}}
\multiput(527.00,350.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(533,348.67){\rule{1.445pt}{0.400pt}}
\multiput(533.00,349.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(539,347.17){\rule{1.300pt}{0.400pt}}
\multiput(539.00,348.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(545,345.67){\rule{1.445pt}{0.400pt}}
\multiput(545.00,346.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(551,344.67){\rule{1.445pt}{0.400pt}}
\multiput(551.00,345.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(557,343.67){\rule{1.445pt}{0.400pt}}
\multiput(557.00,344.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(563,342.17){\rule{1.300pt}{0.400pt}}
\multiput(563.00,343.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(569,340.67){\rule{1.445pt}{0.400pt}}
\multiput(569.00,341.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(575,339.67){\rule{1.445pt}{0.400pt}}
\multiput(575.00,340.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(581,338.67){\rule{1.445pt}{0.400pt}}
\multiput(581.00,339.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(587,337.67){\rule{1.445pt}{0.400pt}}
\multiput(587.00,338.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(593,336.17){\rule{1.300pt}{0.400pt}}
\multiput(593.00,337.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(599,334.67){\rule{1.445pt}{0.400pt}}
\multiput(599.00,335.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(605,333.67){\rule{1.445pt}{0.400pt}}
\multiput(605.00,334.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(611,332.67){\rule{1.445pt}{0.400pt}}
\multiput(611.00,333.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(617,331.67){\rule{1.445pt}{0.400pt}}
\multiput(617.00,332.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(623,330.67){\rule{1.445pt}{0.400pt}}
\multiput(623.00,331.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(629,329.17){\rule{1.300pt}{0.400pt}}
\multiput(629.00,330.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(635,327.67){\rule{1.445pt}{0.400pt}}
\multiput(635.00,328.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(641,326.67){\rule{1.445pt}{0.400pt}}
\multiput(641.00,327.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(647,325.67){\rule{1.445pt}{0.400pt}}
\multiput(647.00,326.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(653,324.67){\rule{1.445pt}{0.400pt}}
\multiput(653.00,325.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(659,323.67){\rule{1.445pt}{0.400pt}}
\multiput(659.00,324.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(665,322.67){\rule{1.445pt}{0.400pt}}
\multiput(665.00,323.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(671,321.17){\rule{1.300pt}{0.400pt}}
\multiput(671.00,322.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(677,319.67){\rule{1.445pt}{0.400pt}}
\multiput(677.00,320.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(683,318.67){\rule{1.445pt}{0.400pt}}
\multiput(683.00,319.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(689,317.67){\rule{1.445pt}{0.400pt}}
\multiput(689.00,318.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(695,316.67){\rule{1.445pt}{0.400pt}}
\multiput(695.00,317.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(701,315.67){\rule{1.445pt}{0.400pt}}
\multiput(701.00,316.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(707,314.67){\rule{1.445pt}{0.400pt}}
\multiput(707.00,315.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(713,313.67){\rule{1.445pt}{0.400pt}}
\multiput(713.00,314.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(719,312.67){\rule{1.445pt}{0.400pt}}
\multiput(719.00,313.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(725,311.17){\rule{1.300pt}{0.400pt}}
\multiput(725.00,312.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(731,309.67){\rule{1.445pt}{0.400pt}}
\multiput(731.00,310.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(737,308.67){\rule{1.445pt}{0.400pt}}
\multiput(737.00,309.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(743,307.67){\rule{1.445pt}{0.400pt}}
\multiput(743.00,308.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(749,306.67){\rule{1.686pt}{0.400pt}}
\multiput(749.00,307.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(756,305.67){\rule{1.445pt}{0.400pt}}
\multiput(756.00,306.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(762,304.67){\rule{1.445pt}{0.400pt}}
\multiput(762.00,305.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(768,303.67){\rule{1.445pt}{0.400pt}}
\multiput(768.00,304.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(774,302.67){\rule{1.445pt}{0.400pt}}
\multiput(774.00,303.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}

\put(780,303){\usebox{\plotpoint}}
\multiput(248.59,513.11)(0.482,-6.638){9}{\rule{0.116pt}{5.033pt}}
\multiput(247.17,523.55)(6.000,-63.553){2}{\rule{0.400pt}{2.517pt}}
\multiput(254.59,456.26)(0.482,-1.033){9}{\rule{0.116pt}{0.900pt}}
\multiput(253.17,458.13)(6.000,-10.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(260.59,445.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(259.17,446.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(266.00,438.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(266.00,439.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(272.00,433.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(272.00,434.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(278.00,428.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(278.00,429.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(284.00,424.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(284.00,425.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(290,421.17){\rule{1.300pt}{0.400pt}}
\multiput(290.00,422.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(296.00,419.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(296.00,420.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(302.00,416.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(302.00,417.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(308,413.17){\rule{1.300pt}{0.400pt}}
\multiput(308.00,414.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(314,411.17){\rule{1.300pt}{0.400pt}}
\multiput(314.00,412.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(320,409.17){\rule{1.300pt}{0.400pt}}
\multiput(320.00,410.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(326,407.17){\rule{1.300pt}{0.400pt}}
\multiput(326.00,408.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(332,405.67){\rule{1.445pt}{0.400pt}}
\multiput(332.00,406.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(338,404.17){\rule{1.300pt}{0.400pt}}
\multiput(338.00,405.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(344,402.17){\rule{1.300pt}{0.400pt}}
\multiput(344.00,403.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(350,400.17){\rule{1.300pt}{0.400pt}}
\multiput(350.00,401.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(356,398.67){\rule{1.445pt}{0.400pt}}
\multiput(356.00,399.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(362,397.17){\rule{1.300pt}{0.400pt}}
\multiput(362.00,398.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(368,395.17){\rule{1.300pt}{0.400pt}}
\multiput(368.00,396.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(374,393.67){\rule{1.445pt}{0.400pt}}
\multiput(374.00,394.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(380,392.17){\rule{1.300pt}{0.400pt}}
\multiput(380.00,393.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(386,390.67){\rule{1.445pt}{0.400pt}}
\multiput(386.00,391.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(392,389.17){\rule{1.300pt}{0.400pt}}
\multiput(392.00,390.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(398,387.67){\rule{1.445pt}{0.400pt}}
\multiput(398.00,388.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(404,386.67){\rule{1.445pt}{0.400pt}}
\multiput(404.00,387.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(410,385.17){\rule{1.300pt}{0.400pt}}
\multiput(410.00,386.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(416,383.67){\rule{1.445pt}{0.400pt}}
\multiput(416.00,384.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(422,382.17){\rule{1.300pt}{0.400pt}}
\multiput(422.00,383.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(428,380.67){\rule{1.445pt}{0.400pt}}
\multiput(428.00,381.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(434,379.17){\rule{1.300pt}{0.400pt}}
\multiput(434.00,380.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(440,377.67){\rule{1.445pt}{0.400pt}}
\multiput(440.00,378.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(446,376.67){\rule{1.445pt}{0.400pt}}
\multiput(446.00,377.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(452,375.17){\rule{1.300pt}{0.400pt}}
\multiput(452.00,376.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(458,373.67){\rule{1.445pt}{0.400pt}}
\multiput(458.00,374.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(464,372.67){\rule{1.445pt}{0.400pt}}
\multiput(464.00,373.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(470,371.67){\rule{1.445pt}{0.400pt}}
\multiput(470.00,372.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(476,370.17){\rule{1.300pt}{0.400pt}}
\multiput(476.00,371.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(482,368.67){\rule{1.445pt}{0.400pt}}
\multiput(482.00,369.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(488,367.67){\rule{1.445pt}{0.400pt}}
\multiput(488.00,368.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(494,366.67){\rule{1.445pt}{0.400pt}}
\multiput(494.00,367.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(500,365.17){\rule{1.300pt}{0.400pt}}
\multiput(500.00,366.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(506,363.67){\rule{1.445pt}{0.400pt}}
\multiput(506.00,364.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(512,362.67){\rule{1.445pt}{0.400pt}}
\multiput(512.00,363.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(518,361.67){\rule{1.445pt}{0.400pt}}
\multiput(518.00,362.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(524,360.67){\rule{1.445pt}{0.400pt}}
\multiput(524.00,361.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(530,359.17){\rule{1.300pt}{0.400pt}}
\multiput(530.00,360.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(536,357.67){\rule{1.445pt}{0.400pt}}
\multiput(536.00,358.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(542,356.67){\rule{1.445pt}{0.400pt}}
\multiput(542.00,357.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(548,355.67){\rule{1.445pt}{0.400pt}}
\multiput(548.00,356.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(554,354.67){\rule{1.445pt}{0.400pt}}
\multiput(554.00,355.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(560,353.67){\rule{1.445pt}{0.400pt}}
\multiput(560.00,354.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(566,352.17){\rule{1.300pt}{0.400pt}}
\multiput(566.00,353.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(572,350.67){\rule{1.445pt}{0.400pt}}
\multiput(572.00,351.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(578,349.67){\rule{1.445pt}{0.400pt}}
\multiput(578.00,350.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(584,348.67){\rule{1.445pt}{0.400pt}}
\multiput(584.00,349.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(590,347.67){\rule{1.445pt}{0.400pt}}
\multiput(590.00,348.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(596,346.67){\rule{1.445pt}{0.400pt}}
\multiput(596.00,347.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(602,345.67){\rule{1.686pt}{0.400pt}}
\multiput(602.00,346.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(609,344.17){\rule{1.300pt}{0.400pt}}
\multiput(609.00,345.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(615,342.67){\rule{1.445pt}{0.400pt}}
\multiput(615.00,343.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(621,341.67){\rule{1.445pt}{0.400pt}}
\multiput(621.00,342.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(627,340.67){\rule{1.445pt}{0.400pt}}
\multiput(627.00,341.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(633,339.67){\rule{1.445pt}{0.400pt}}
\multiput(633.00,340.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(639,338.67){\rule{1.445pt}{0.400pt}}
\multiput(639.00,339.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(645,337.67){\rule{1.445pt}{0.400pt}}
\multiput(645.00,338.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(651,336.67){\rule{1.445pt}{0.400pt}}
\multiput(651.00,337.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(657,335.17){\rule{1.300pt}{0.400pt}}
\multiput(657.00,336.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(663,333.67){\rule{1.445pt}{0.400pt}}
\multiput(663.00,334.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(669,332.67){\rule{1.445pt}{0.400pt}}
\multiput(669.00,333.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(675,331.67){\rule{1.445pt}{0.400pt}}
\multiput(675.00,332.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(681,330.67){\rule{1.445pt}{0.400pt}}
\multiput(681.00,331.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(687,329.67){\rule{1.445pt}{0.400pt}}
\multiput(687.00,330.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(693,328.67){\rule{1.445pt}{0.400pt}}
\multiput(693.00,329.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(699,327.67){\rule{1.445pt}{0.400pt}}
\multiput(699.00,328.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(705,326.67){\rule{1.445pt}{0.400pt}}
\multiput(705.00,327.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(711,325.67){\rule{1.445pt}{0.400pt}}
\multiput(711.00,326.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(717,324.17){\rule{1.300pt}{0.400pt}}
\multiput(717.00,325.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(723,322.67){\rule{1.445pt}{0.400pt}}
\multiput(723.00,323.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(729,321.67){\rule{1.445pt}{0.400pt}}
\multiput(729.00,322.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(735,320.67){\rule{1.445pt}{0.400pt}}
\multiput(735.00,321.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(741,319.67){\rule{1.445pt}{0.400pt}}
\multiput(741.00,320.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(747,318.67){\rule{1.445pt}{0.400pt}}
\multiput(747.00,319.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(753,317.67){\rule{1.445pt}{0.400pt}}
\multiput(753.00,318.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(759,316.67){\rule{1.445pt}{0.400pt}}
\multiput(759.00,317.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(765,315.67){\rule{1.445pt}{0.400pt}}
\multiput(765.00,316.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(771,314.67){\rule{1.445pt}{0.400pt}}
\multiput(771.00,315.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(777,315){\usebox{\plotpoint}}
\multiput(275.59,503.77)(0.482,-6.096){9}{\rule{0.116pt}{4.633pt}}
\multiput(274.17,513.38)(6.000,-58.383){2}{\rule{0.400pt}{2.317pt}}
\multiput(281.59,451.82)(0.482,-0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(280.17,453.41)(6.000,-8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(287.00,443.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(287.00,444.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(293.00,437.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(293.00,438.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(299.00,432.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(299.00,433.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(305.00,429.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(305.00,430.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(311.00,425.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(311.00,426.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(317,422.17){\rule{1.300pt}{0.400pt}}
\multiput(317.00,423.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(323.00,420.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(323.00,421.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(329,417.67){\rule{1.445pt}{0.400pt}}
\multiput(329.00,418.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\multiput(335.00,416.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(335.00,417.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(341,413.17){\rule{1.300pt}{0.400pt}}
\multiput(341.00,414.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(347,411.17){\rule{1.300pt}{0.400pt}}
\multiput(347.00,412.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(353,409.67){\rule{1.445pt}{0.400pt}}
\multiput(353.00,410.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(359,408.17){\rule{1.300pt}{0.400pt}}
\multiput(359.00,409.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(365,406.17){\rule{1.300pt}{0.400pt}}
\multiput(365.00,407.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(371,404.67){\rule{1.445pt}{0.400pt}}
\multiput(371.00,405.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(377,403.17){\rule{1.300pt}{0.400pt}}
\multiput(377.00,404.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(383,401.67){\rule{1.445pt}{0.400pt}}
\multiput(383.00,402.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(389,400.17){\rule{1.300pt}{0.400pt}}
\multiput(389.00,401.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(395,398.67){\rule{1.445pt}{0.400pt}}
\multiput(395.00,399.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(401,397.67){\rule{1.445pt}{0.400pt}}
\multiput(401.00,398.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(407,396.17){\rule{1.300pt}{0.400pt}}
\multiput(407.00,397.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(413,394.67){\rule{1.445pt}{0.400pt}}
\multiput(413.00,395.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(419,393.17){\rule{1.300pt}{0.400pt}}
\multiput(419.00,394.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(425,391.67){\rule{1.445pt}{0.400pt}}
\multiput(425.00,392.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(431,390.67){\rule{1.445pt}{0.400pt}}
\multiput(431.00,391.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(437,389.67){\rule{1.445pt}{0.400pt}}
\multiput(437.00,390.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(443,388.17){\rule{1.300pt}{0.400pt}}
\multiput(443.00,389.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(449,386.67){\rule{1.686pt}{0.400pt}}
\multiput(449.00,387.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(456,385.67){\rule{1.445pt}{0.400pt}}
\multiput(456.00,386.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(462,384.17){\rule{1.300pt}{0.400pt}}
\multiput(462.00,385.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(468,382.67){\rule{1.445pt}{0.400pt}}
\multiput(468.00,383.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(474,381.67){\rule{1.445pt}{0.400pt}}
\multiput(474.00,382.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(480,380.67){\rule{1.445pt}{0.400pt}}
\multiput(480.00,381.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(486,379.17){\rule{1.300pt}{0.400pt}}
\multiput(486.00,380.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(492,377.67){\rule{1.445pt}{0.400pt}}
\multiput(492.00,378.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(498,376.67){\rule{1.445pt}{0.400pt}}
\multiput(498.00,377.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(504,375.67){\rule{1.445pt}{0.400pt}}
\multiput(504.00,376.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(510,374.67){\rule{1.445pt}{0.400pt}}
\multiput(510.00,375.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(516,373.17){\rule{1.300pt}{0.400pt}}
\multiput(516.00,374.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(522,371.67){\rule{1.445pt}{0.400pt}}
\multiput(522.00,372.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(528,370.67){\rule{1.445pt}{0.400pt}}
\multiput(528.00,371.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(534,369.67){\rule{1.445pt}{0.400pt}}
\multiput(534.00,370.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(540,368.67){\rule{1.445pt}{0.400pt}}
\multiput(540.00,369.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(546,367.67){\rule{1.445pt}{0.400pt}}
\multiput(546.00,368.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(552,366.17){\rule{1.300pt}{0.400pt}}
\multiput(552.00,367.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(558,364.67){\rule{1.445pt}{0.400pt}}
\multiput(558.00,365.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(564,363.67){\rule{1.445pt}{0.400pt}}
\multiput(564.00,364.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(570,362.67){\rule{1.445pt}{0.400pt}}
\multiput(570.00,363.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(576,361.67){\rule{1.445pt}{0.400pt}}
\multiput(576.00,362.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(582,360.67){\rule{1.445pt}{0.400pt}}
\multiput(582.00,361.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(588,359.67){\rule{1.445pt}{0.400pt}}
\multiput(588.00,360.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(594,358.17){\rule{1.300pt}{0.400pt}}
\multiput(594.00,359.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(600,356.67){\rule{1.445pt}{0.400pt}}
\multiput(600.00,357.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(606,355.67){\rule{1.445pt}{0.400pt}}
\multiput(606.00,356.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(612,354.67){\rule{1.445pt}{0.400pt}}
\multiput(612.00,355.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(618,353.67){\rule{1.445pt}{0.400pt}}
\multiput(618.00,354.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(624,352.67){\rule{1.445pt}{0.400pt}}
\multiput(624.00,353.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(630,351.67){\rule{1.445pt}{0.400pt}}
\multiput(630.00,352.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(636,350.67){\rule{1.445pt}{0.400pt}}
\multiput(636.00,351.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(642,349.17){\rule{1.300pt}{0.400pt}}
\multiput(642.00,350.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(648,347.67){\rule{1.445pt}{0.400pt}}
\multiput(648.00,348.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(654,346.67){\rule{1.445pt}{0.400pt}}
\multiput(654.00,347.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(660,345.67){\rule{1.445pt}{0.400pt}}
\multiput(660.00,346.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(666,344.67){\rule{1.445pt}{0.400pt}}
\multiput(666.00,345.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(672,343.67){\rule{1.445pt}{0.400pt}}
\multiput(672.00,344.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(678,342.67){\rule{1.445pt}{0.400pt}}
\multiput(678.00,343.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(684,341.67){\rule{1.445pt}{0.400pt}}
\multiput(684.00,342.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(690,340.67){\rule{1.445pt}{0.400pt}}
\multiput(690.00,341.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(696,339.67){\rule{1.445pt}{0.400pt}}
\multiput(696.00,340.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(702,338.67){\rule{1.445pt}{0.400pt}}
\multiput(702.00,339.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(708,337.17){\rule{1.300pt}{0.400pt}}
\multiput(708.00,338.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(714,335.67){\rule{1.445pt}{0.400pt}}
\multiput(714.00,336.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(720,334.67){\rule{1.445pt}{0.400pt}}
\multiput(720.00,335.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(726,333.67){\rule{1.445pt}{0.400pt}}
\multiput(726.00,334.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(732,332.67){\rule{1.445pt}{0.400pt}}
\multiput(732.00,333.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(738,331.67){\rule{1.445pt}{0.400pt}}
\multiput(738.00,332.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(744,330.67){\rule{1.445pt}{0.400pt}}
\multiput(744.00,331.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(750,329.67){\rule{1.445pt}{0.400pt}}
\multiput(750.00,330.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(756,328.67){\rule{1.445pt}{0.400pt}}
\multiput(756.00,329.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(762,327.67){\rule{1.445pt}{0.400pt}}
\multiput(762.00,328.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(768,326.67){\rule{1.445pt}{0.400pt}}
\multiput(768.00,327.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(774,327){\usebox{\plotpoint}}
\multiput(302.59,500.12)(0.485,-4.612){11}{\rule{0.117pt}{3.586pt}}
\multiput(301.17,507.56)(7.000,-53.558){2}{\rule{0.400pt}{1.793pt}}
\multiput(309.59,451.09)(0.482,-0.762){9}{\rule{0.116pt}{0.700pt}}
\multiput(308.17,452.55)(6.000,-7.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(315.00,443.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(315.00,444.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(321.00,437.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(321.00,438.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(327.00,433.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(327.00,434.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(333.00,430.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(333.00,431.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(339,427.17){\rule{1.300pt}{0.400pt}}
\multiput(339.00,428.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(345.00,425.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(345.00,426.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(351,422.67){\rule{1.445pt}{0.400pt}}
\multiput(351.00,423.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(357,421.17){\rule{1.300pt}{0.400pt}}
\multiput(357.00,422.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(363,419.17){\rule{1.300pt}{0.400pt}}
\multiput(363.00,420.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(369,417.17){\rule{1.300pt}{0.400pt}}
\multiput(369.00,418.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(375,415.67){\rule{1.445pt}{0.400pt}}
\multiput(375.00,416.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(381,414.17){\rule{1.300pt}{0.400pt}}
\multiput(381.00,415.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(387,412.17){\rule{1.300pt}{0.400pt}}
\multiput(387.00,413.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(393,410.67){\rule{1.445pt}{0.400pt}}
\multiput(393.00,411.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(399,409.17){\rule{1.300pt}{0.400pt}}
\multiput(399.00,410.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(405,407.67){\rule{1.445pt}{0.400pt}}
\multiput(405.00,408.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(411,406.67){\rule{1.445pt}{0.400pt}}
\multiput(411.00,407.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(417,405.17){\rule{1.300pt}{0.400pt}}
\multiput(417.00,406.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(423,403.67){\rule{1.445pt}{0.400pt}}
\multiput(423.00,404.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(429,402.17){\rule{1.300pt}{0.400pt}}
\multiput(429.00,403.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(435,400.67){\rule{1.445pt}{0.400pt}}
\multiput(435.00,401.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(441,399.67){\rule{1.445pt}{0.400pt}}
\multiput(441.00,400.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(447,398.17){\rule{1.300pt}{0.400pt}}
\multiput(447.00,399.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(453,396.67){\rule{1.445pt}{0.400pt}}
\multiput(453.00,397.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(459,395.67){\rule{1.445pt}{0.400pt}}
\multiput(459.00,396.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(465,394.67){\rule{1.445pt}{0.400pt}}
\multiput(465.00,395.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(471,393.17){\rule{1.300pt}{0.400pt}}
\multiput(471.00,394.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(477,391.67){\rule{1.445pt}{0.400pt}}
\multiput(477.00,392.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(483,390.67){\rule{1.445pt}{0.400pt}}
\multiput(483.00,391.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(489,389.67){\rule{1.445pt}{0.400pt}}
\multiput(489.00,390.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(495,388.67){\rule{1.445pt}{0.400pt}}
\multiput(495.00,389.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(501,387.17){\rule{1.300pt}{0.400pt}}
\multiput(501.00,388.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(507,385.67){\rule{1.445pt}{0.400pt}}
\multiput(507.00,386.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(513,384.67){\rule{1.445pt}{0.400pt}}
\multiput(513.00,385.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(519,383.67){\rule{1.445pt}{0.400pt}}
\multiput(519.00,384.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(525,382.67){\rule{1.445pt}{0.400pt}}
\multiput(525.00,383.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(531,381.67){\rule{1.445pt}{0.400pt}}
\multiput(531.00,382.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(537,380.17){\rule{1.300pt}{0.400pt}}
\multiput(537.00,381.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(543,378.67){\rule{1.445pt}{0.400pt}}
\multiput(543.00,379.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(549,377.67){\rule{1.445pt}{0.400pt}}
\multiput(549.00,378.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(555,376.67){\rule{1.445pt}{0.400pt}}
\multiput(555.00,377.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(561,375.67){\rule{1.445pt}{0.400pt}}
\multiput(561.00,376.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(567,374.67){\rule{1.445pt}{0.400pt}}
\multiput(567.00,375.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(573,373.67){\rule{1.445pt}{0.400pt}}
\multiput(573.00,374.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(579,372.17){\rule{1.300pt}{0.400pt}}
\multiput(579.00,373.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(585,370.67){\rule{1.445pt}{0.400pt}}
\multiput(585.00,371.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(591,369.67){\rule{1.445pt}{0.400pt}}
\multiput(591.00,370.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(597,368.67){\rule{1.445pt}{0.400pt}}
\multiput(597.00,369.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(603,367.67){\rule{1.445pt}{0.400pt}}
\multiput(603.00,368.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(609,366.67){\rule{1.445pt}{0.400pt}}
\multiput(609.00,367.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(615,365.67){\rule{1.445pt}{0.400pt}}
\multiput(615.00,366.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(621,364.67){\rule{1.445pt}{0.400pt}}
\multiput(621.00,365.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(627,363.67){\rule{1.445pt}{0.400pt}}
\multiput(627.00,364.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(633,362.17){\rule{1.300pt}{0.400pt}}
\multiput(633.00,363.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(639,360.67){\rule{1.445pt}{0.400pt}}
\multiput(639.00,361.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(645,359.67){\rule{1.445pt}{0.400pt}}
\multiput(645.00,360.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(651,358.67){\rule{1.445pt}{0.400pt}}
\multiput(651.00,359.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(657,357.67){\rule{1.445pt}{0.400pt}}
\multiput(657.00,358.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(663,356.67){\rule{1.445pt}{0.400pt}}
\multiput(663.00,357.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(669,355.67){\rule{1.445pt}{0.400pt}}
\multiput(669.00,356.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(675,354.67){\rule{1.445pt}{0.400pt}}
\multiput(675.00,355.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(681,353.67){\rule{1.445pt}{0.400pt}}
\multiput(681.00,354.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(687,352.67){\rule{1.445pt}{0.400pt}}
\multiput(687.00,353.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(693,351.67){\rule{1.445pt}{0.400pt}}
\multiput(693.00,352.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(699,350.17){\rule{1.300pt}{0.400pt}}
\multiput(699.00,351.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(705,348.67){\rule{1.445pt}{0.400pt}}
\multiput(705.00,349.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(711,347.67){\rule{1.445pt}{0.400pt}}
\multiput(711.00,348.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(717,346.67){\rule{1.445pt}{0.400pt}}
\multiput(717.00,347.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(723,345.67){\rule{1.445pt}{0.400pt}}
\multiput(723.00,346.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(729,344.67){\rule{1.445pt}{0.400pt}}
\multiput(729.00,345.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(735,343.67){\rule{1.445pt}{0.400pt}}
\multiput(735.00,344.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(741,342.67){\rule{1.445pt}{0.400pt}}
\multiput(741.00,343.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(747,341.67){\rule{1.445pt}{0.400pt}}
\multiput(747.00,342.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(753,340.67){\rule{1.445pt}{0.400pt}}
\multiput(753.00,341.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(759,339.67){\rule{1.445pt}{0.400pt}}
\multiput(759.00,340.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(765,338.67){\rule{1.445pt}{0.400pt}}
\multiput(765.00,339.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(771,339){\usebox{\plotpoint}}
\multiput(330.59,494.09)(0.482,-5.011){9}{\rule{0.116pt}{3.833pt}}
\multiput(329.17,502.04)(6.000,-48.044){2}{\rule{0.400pt}{1.917pt}}
\multiput(336.59,451.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(335.17,452.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(342.00,444.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(342.00,445.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(348.00,440.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(348.00,441.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(354.00,436.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(354.00,437.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(360,433.17){\rule{1.300pt}{0.400pt}}
\multiput(360.00,434.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(366,431.17){\rule{1.300pt}{0.400pt}}
\multiput(366.00,432.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(372,429.17){\rule{1.300pt}{0.400pt}}
\multiput(372.00,430.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(378,427.17){\rule{1.300pt}{0.400pt}}
\multiput(378.00,428.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(384,425.17){\rule{1.300pt}{0.400pt}}
\multiput(384.00,426.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(390,423.17){\rule{1.300pt}{0.400pt}}
\multiput(390.00,424.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(396,421.67){\rule{1.445pt}{0.400pt}}
\multiput(396.00,422.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(402,420.17){\rule{1.300pt}{0.400pt}}
\multiput(402.00,421.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(408,418.67){\rule{1.445pt}{0.400pt}}
\multiput(408.00,419.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(414,417.17){\rule{1.300pt}{0.400pt}}
\multiput(414.00,418.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(420,415.67){\rule{1.445pt}{0.400pt}}
\multiput(420.00,416.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(426,414.17){\rule{1.300pt}{0.400pt}}
\multiput(426.00,415.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(432,412.67){\rule{1.445pt}{0.400pt}}
\multiput(432.00,413.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(438,411.67){\rule{1.445pt}{0.400pt}}
\multiput(438.00,412.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(444,410.17){\rule{1.300pt}{0.400pt}}
\multiput(444.00,411.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(450,408.67){\rule{1.445pt}{0.400pt}}
\multiput(450.00,409.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(456,407.67){\rule{1.445pt}{0.400pt}}
\multiput(456.00,408.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(462,406.67){\rule{1.445pt}{0.400pt}}
\multiput(462.00,407.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(468,405.17){\rule{1.300pt}{0.400pt}}
\multiput(468.00,406.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(474,403.67){\rule{1.445pt}{0.400pt}}
\multiput(474.00,404.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(480,402.67){\rule{1.445pt}{0.400pt}}
\multiput(480.00,403.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(486,401.67){\rule{1.445pt}{0.400pt}}
\multiput(486.00,402.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(492,400.17){\rule{1.300pt}{0.400pt}}
\multiput(492.00,401.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(498,398.67){\rule{1.445pt}{0.400pt}}
\multiput(498.00,399.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(504,397.67){\rule{1.445pt}{0.400pt}}
\multiput(504.00,398.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(510,396.67){\rule{1.445pt}{0.400pt}}
\multiput(510.00,397.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(516,395.67){\rule{1.445pt}{0.400pt}}
\multiput(516.00,396.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(522,394.67){\rule{1.445pt}{0.400pt}}
\multiput(522.00,395.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(528,393.17){\rule{1.300pt}{0.400pt}}
\multiput(528.00,394.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(534,391.67){\rule{1.445pt}{0.400pt}}
\multiput(534.00,392.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(540,390.67){\rule{1.445pt}{0.400pt}}
\multiput(540.00,391.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(546,389.67){\rule{1.445pt}{0.400pt}}
\multiput(546.00,390.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(552,388.67){\rule{1.445pt}{0.400pt}}
\multiput(552.00,389.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(558,387.67){\rule{1.445pt}{0.400pt}}
\multiput(558.00,388.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(564,386.67){\rule{1.445pt}{0.400pt}}
\multiput(564.00,387.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(570,385.17){\rule{1.300pt}{0.400pt}}
\multiput(570.00,386.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(576,383.67){\rule{1.445pt}{0.400pt}}
\multiput(576.00,384.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(582,382.67){\rule{1.445pt}{0.400pt}}
\multiput(582.00,383.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(588,381.67){\rule{1.445pt}{0.400pt}}
\multiput(588.00,382.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(594,380.67){\rule{1.445pt}{0.400pt}}
\multiput(594.00,381.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(600,379.67){\rule{1.445pt}{0.400pt}}
\multiput(600.00,380.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(606,378.67){\rule{1.445pt}{0.400pt}}
\multiput(606.00,379.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(612,377.67){\rule{1.445pt}{0.400pt}}
\multiput(612.00,378.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(618,376.67){\rule{1.445pt}{0.400pt}}
\multiput(618.00,377.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(624,375.17){\rule{1.300pt}{0.400pt}}
\multiput(624.00,376.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(630,373.67){\rule{1.445pt}{0.400pt}}
\multiput(630.00,374.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(636,372.67){\rule{1.445pt}{0.400pt}}
\multiput(636.00,373.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(642,371.67){\rule{1.445pt}{0.400pt}}
\multiput(642.00,372.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(648,370.67){\rule{1.445pt}{0.400pt}}
\multiput(648.00,371.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(654,369.67){\rule{1.445pt}{0.400pt}}
\multiput(654.00,370.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(660,368.67){\rule{1.445pt}{0.400pt}}
\multiput(660.00,369.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(666,367.67){\rule{1.445pt}{0.400pt}}
\multiput(666.00,368.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(672,366.67){\rule{1.445pt}{0.400pt}}
\multiput(672.00,367.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(678,365.67){\rule{1.445pt}{0.400pt}}
\multiput(678.00,366.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(684,364.67){\rule{1.445pt}{0.400pt}}
\multiput(684.00,365.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(690,363.17){\rule{1.300pt}{0.400pt}}
\multiput(690.00,364.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(696,361.67){\rule{1.445pt}{0.400pt}}
\multiput(696.00,362.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(702,360.67){\rule{1.445pt}{0.400pt}}
\multiput(702.00,361.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(708,359.67){\rule{1.445pt}{0.400pt}}
\multiput(708.00,360.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(714,358.67){\rule{1.445pt}{0.400pt}}
\multiput(714.00,359.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(720,357.67){\rule{1.445pt}{0.400pt}}
\multiput(720.00,358.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(726,356.67){\rule{1.445pt}{0.400pt}}
\multiput(726.00,357.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(732,355.67){\rule{1.445pt}{0.400pt}}
\multiput(732.00,356.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(738,354.67){\rule{1.445pt}{0.400pt}}
\multiput(738.00,355.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(744,353.67){\rule{1.445pt}{0.400pt}}
\multiput(744.00,354.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(750,352.67){\rule{1.445pt}{0.400pt}}
\multiput(750.00,353.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(756,351.67){\rule{1.445pt}{0.400pt}}
\multiput(756.00,352.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(762,350.17){\rule{1.300pt}{0.400pt}}
\multiput(762.00,351.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(768,350){\usebox{\plotpoint}}
\multiput(357.59,492.19)(0.482,-4.649){9}{\rule{0.116pt}{3.567pt}}
\multiput(356.17,499.60)(6.000,-44.597){2}{\rule{0.400pt}{1.783pt}}
\multiput(363.00,453.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(363.00,454.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(369.00,447.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(369.00,448.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(375.00,443.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(375.00,444.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(381.00,440.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(381.00,441.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(387,437.17){\rule{1.300pt}{0.400pt}}
\multiput(387.00,438.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(393,435.17){\rule{1.300pt}{0.400pt}}
\multiput(393.00,436.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(399,433.17){\rule{1.300pt}{0.400pt}}
\multiput(399.00,434.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(405,431.17){\rule{1.300pt}{0.400pt}}
\multiput(405.00,432.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(411,429.67){\rule{1.445pt}{0.400pt}}
\multiput(411.00,430.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(417,428.17){\rule{1.300pt}{0.400pt}}
\multiput(417.00,429.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(423,426.67){\rule{1.445pt}{0.400pt}}
\multiput(423.00,427.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(429,425.17){\rule{1.300pt}{0.400pt}}
\multiput(429.00,426.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(435,423.67){\rule{1.445pt}{0.400pt}}
\multiput(435.00,424.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(441,422.67){\rule{1.445pt}{0.400pt}}
\multiput(441.00,423.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(447,421.17){\rule{1.300pt}{0.400pt}}
\multiput(447.00,422.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(453,419.67){\rule{1.445pt}{0.400pt}}
\multiput(453.00,420.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(459,418.67){\rule{1.445pt}{0.400pt}}
\multiput(459.00,419.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(465,417.17){\rule{1.300pt}{0.400pt}}
\multiput(465.00,418.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(471,415.67){\rule{1.445pt}{0.400pt}}
\multiput(471.00,416.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(477,414.67){\rule{1.445pt}{0.400pt}}
\multiput(477.00,415.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(483,413.67){\rule{1.445pt}{0.400pt}}
\multiput(483.00,414.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(489,412.17){\rule{1.300pt}{0.400pt}}
\multiput(489.00,413.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(495,410.67){\rule{1.445pt}{0.400pt}}
\multiput(495.00,411.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(501,409.67){\rule{1.445pt}{0.400pt}}
\multiput(501.00,410.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(507,408.67){\rule{1.445pt}{0.400pt}}
\multiput(507.00,409.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(513,407.67){\rule{1.445pt}{0.400pt}}
\multiput(513.00,408.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(519,406.17){\rule{1.300pt}{0.400pt}}
\multiput(519.00,407.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(525,404.67){\rule{1.445pt}{0.400pt}}
\multiput(525.00,405.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(531,403.67){\rule{1.445pt}{0.400pt}}
\multiput(531.00,404.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(537,402.67){\rule{1.445pt}{0.400pt}}
\multiput(537.00,403.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(543,401.67){\rule{1.445pt}{0.400pt}}
\multiput(543.00,402.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(549,400.67){\rule{1.445pt}{0.400pt}}
\multiput(549.00,401.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(555,399.67){\rule{1.445pt}{0.400pt}}
\multiput(555.00,400.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(561,398.17){\rule{1.300pt}{0.400pt}}
\multiput(561.00,399.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(567,396.67){\rule{1.445pt}{0.400pt}}
\multiput(567.00,397.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(573,395.67){\rule{1.445pt}{0.400pt}}
\multiput(573.00,396.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(579,394.67){\rule{1.445pt}{0.400pt}}
\multiput(579.00,395.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(585,393.67){\rule{1.445pt}{0.400pt}}
\multiput(585.00,394.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(591,392.67){\rule{1.445pt}{0.400pt}}
\multiput(591.00,393.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(597,391.67){\rule{1.445pt}{0.400pt}}
\multiput(597.00,392.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(603,390.67){\rule{1.445pt}{0.400pt}}
\multiput(603.00,391.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(609,389.67){\rule{1.445pt}{0.400pt}}
\multiput(609.00,390.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(615,388.67){\rule{1.445pt}{0.400pt}}
\multiput(615.00,389.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(621,387.17){\rule{1.300pt}{0.400pt}}
\multiput(621.00,388.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(627,385.67){\rule{1.445pt}{0.400pt}}
\multiput(627.00,386.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(633,384.67){\rule{1.445pt}{0.400pt}}
\multiput(633.00,385.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(639,383.67){\rule{1.445pt}{0.400pt}}
\multiput(639.00,384.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(645,382.67){\rule{1.445pt}{0.400pt}}
\multiput(645.00,383.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(651,381.67){\rule{1.445pt}{0.400pt}}
\multiput(651.00,382.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(657,380.67){\rule{1.445pt}{0.400pt}}
\multiput(657.00,381.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(663,379.67){\rule{1.445pt}{0.400pt}}
\multiput(663.00,380.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(669,378.67){\rule{1.445pt}{0.400pt}}
\multiput(669.00,379.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(675,377.67){\rule{1.445pt}{0.400pt}}
\multiput(675.00,378.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(681,376.17){\rule{1.300pt}{0.400pt}}
\multiput(681.00,377.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(687,374.67){\rule{1.445pt}{0.400pt}}
\multiput(687.00,375.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(693,373.67){\rule{1.445pt}{0.400pt}}
\multiput(693.00,374.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(699,372.67){\rule{1.445pt}{0.400pt}}
\multiput(699.00,373.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(705,371.67){\rule{1.445pt}{0.400pt}}
\multiput(705.00,372.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(711,370.67){\rule{1.445pt}{0.400pt}}
\multiput(711.00,371.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(717,369.67){\rule{1.445pt}{0.400pt}}
\multiput(717.00,370.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(723,368.67){\rule{1.445pt}{0.400pt}}
\multiput(723.00,369.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(729,367.67){\rule{1.445pt}{0.400pt}}
\multiput(729.00,368.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(735,366.67){\rule{1.445pt}{0.400pt}}
\multiput(735.00,367.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(741,365.67){\rule{1.445pt}{0.400pt}}
\multiput(741.00,366.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(747,364.67){\rule{1.445pt}{0.400pt}}
\multiput(747.00,365.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(753,363.17){\rule{1.300pt}{0.400pt}}
\multiput(753.00,364.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(759,363){\usebox{\plotpoint}}
\multiput(384.59,491.58)(0.482,-4.197){9}{\rule{0.116pt}{3.233pt}}
\multiput(383.17,498.29)(6.000,-40.289){2}{\rule{0.400pt}{1.617pt}}
\multiput(390.00,456.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(390.00,457.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(396.00,450.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(396.00,451.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(402.00,447.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(402.00,448.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(408.00,444.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(408.00,445.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(414,441.67){\rule{1.445pt}{0.400pt}}
\multiput(414.00,442.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(420,440.17){\rule{1.300pt}{0.400pt}}
\multiput(420.00,441.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(426,438.17){\rule{1.300pt}{0.400pt}}
\multiput(426.00,439.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(432,436.17){\rule{1.300pt}{0.400pt}}
\multiput(432.00,437.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(438,434.67){\rule{1.445pt}{0.400pt}}
\multiput(438.00,435.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(444,433.67){\rule{1.445pt}{0.400pt}}
\multiput(444.00,434.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(450,432.17){\rule{1.300pt}{0.400pt}}
\multiput(450.00,433.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(456,430.67){\rule{1.445pt}{0.400pt}}
\multiput(456.00,431.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(462,429.17){\rule{1.300pt}{0.400pt}}
\multiput(462.00,430.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(468,427.67){\rule{1.445pt}{0.400pt}}
\multiput(468.00,428.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(474,426.67){\rule{1.445pt}{0.400pt}}
\multiput(474.00,427.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(480,425.67){\rule{1.445pt}{0.400pt}}
\multiput(480.00,426.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(486,424.17){\rule{1.300pt}{0.400pt}}
\multiput(486.00,425.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(492,422.67){\rule{1.445pt}{0.400pt}}
\multiput(492.00,423.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(498,421.67){\rule{1.445pt}{0.400pt}}
\multiput(498.00,422.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(504,420.67){\rule{1.445pt}{0.400pt}}
\multiput(504.00,421.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(510,419.67){\rule{1.445pt}{0.400pt}}
\multiput(510.00,420.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(516,418.17){\rule{1.300pt}{0.400pt}}
\multiput(516.00,419.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(522,416.67){\rule{1.445pt}{0.400pt}}
\multiput(522.00,417.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(528,415.67){\rule{1.445pt}{0.400pt}}
\multiput(528.00,416.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(534,414.67){\rule{1.445pt}{0.400pt}}
\multiput(534.00,415.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(540,413.67){\rule{1.445pt}{0.400pt}}
\multiput(540.00,414.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(546,412.67){\rule{1.445pt}{0.400pt}}
\multiput(546.00,413.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(552,411.67){\rule{1.445pt}{0.400pt}}
\multiput(552.00,412.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(558,410.17){\rule{1.300pt}{0.400pt}}
\multiput(558.00,411.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(564,408.67){\rule{1.445pt}{0.400pt}}
\multiput(564.00,409.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(570,407.67){\rule{1.445pt}{0.400pt}}
\multiput(570.00,408.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(576,406.67){\rule{1.445pt}{0.400pt}}
\multiput(576.00,407.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(582,405.67){\rule{1.445pt}{0.400pt}}
\multiput(582.00,406.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(588,404.67){\rule{1.445pt}{0.400pt}}
\multiput(588.00,405.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(594,403.67){\rule{1.445pt}{0.400pt}}
\multiput(594.00,404.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(600,402.67){\rule{1.445pt}{0.400pt}}
\multiput(600.00,403.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(606,401.67){\rule{1.445pt}{0.400pt}}
\multiput(606.00,402.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(612,400.17){\rule{1.300pt}{0.400pt}}
\multiput(612.00,401.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(618,398.67){\rule{1.445pt}{0.400pt}}
\multiput(618.00,399.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(624,397.67){\rule{1.445pt}{0.400pt}}
\multiput(624.00,398.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(630,396.67){\rule{1.445pt}{0.400pt}}
\multiput(630.00,397.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(636,395.67){\rule{1.445pt}{0.400pt}}
\multiput(636.00,396.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(642,394.67){\rule{1.445pt}{0.400pt}}
\multiput(642.00,395.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(648,393.67){\rule{1.445pt}{0.400pt}}
\multiput(648.00,394.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(654,392.67){\rule{1.445pt}{0.400pt}}
\multiput(654.00,393.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(660,391.67){\rule{1.445pt}{0.400pt}}
\multiput(660.00,392.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(666,390.67){\rule{1.445pt}{0.400pt}}
\multiput(666.00,391.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(672,389.67){\rule{1.445pt}{0.400pt}}
\multiput(672.00,390.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(678,388.17){\rule{1.300pt}{0.400pt}}
\multiput(678.00,389.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(684,386.67){\rule{1.445pt}{0.400pt}}
\multiput(684.00,387.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(690,385.67){\rule{1.445pt}{0.400pt}}
\multiput(690.00,386.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(696,384.67){\rule{1.686pt}{0.400pt}}
\multiput(696.00,385.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(703,383.67){\rule{1.445pt}{0.400pt}}
\multiput(703.00,384.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(709,382.67){\rule{1.445pt}{0.400pt}}
\multiput(709.00,383.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(715,381.67){\rule{1.445pt}{0.400pt}}
\multiput(715.00,382.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(721,380.67){\rule{1.445pt}{0.400pt}}
\multiput(721.00,381.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(727,379.67){\rule{1.445pt}{0.400pt}}
\multiput(727.00,380.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(733,378.67){\rule{1.445pt}{0.400pt}}
\multiput(733.00,379.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(739,377.67){\rule{1.445pt}{0.400pt}}
\multiput(739.00,378.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(745,376.17){\rule{1.300pt}{0.400pt}}
\multiput(745.00,377.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(751,374.67){\rule{1.445pt}{0.400pt}}
\multiput(751.00,375.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(757,375){\usebox{\plotpoint}}
\multiput(411.59,490.96)(0.482,-3.745){9}{\rule{0.116pt}{2.900pt}}
\multiput(410.17,496.98)(6.000,-35.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(417.00,459.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(417.00,460.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(423.00,455.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(423.00,456.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(429.00,452.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(429.00,453.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(435.00,449.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(435.00,450.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(441,446.67){\rule{1.445pt}{0.400pt}}
\multiput(441.00,447.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(447,445.17){\rule{1.300pt}{0.400pt}}
\multiput(447.00,446.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(453,443.17){\rule{1.300pt}{0.400pt}}
\multiput(453.00,444.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(459,441.67){\rule{1.445pt}{0.400pt}}
\multiput(459.00,442.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(465,440.67){\rule{1.445pt}{0.400pt}}
\multiput(465.00,441.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(471,439.17){\rule{1.300pt}{0.400pt}}
\multiput(471.00,440.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(477,437.67){\rule{1.445pt}{0.400pt}}
\multiput(477.00,438.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(483,436.67){\rule{1.445pt}{0.400pt}}
\multiput(483.00,437.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(489,435.17){\rule{1.300pt}{0.400pt}}
\multiput(489.00,436.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(495,433.67){\rule{1.445pt}{0.400pt}}
\multiput(495.00,434.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(501,432.67){\rule{1.445pt}{0.400pt}}
\multiput(501.00,433.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(507,431.67){\rule{1.445pt}{0.400pt}}
\multiput(507.00,432.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(513,430.67){\rule{1.445pt}{0.400pt}}
\multiput(513.00,431.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(519,429.17){\rule{1.300pt}{0.400pt}}
\multiput(519.00,430.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(525,427.67){\rule{1.445pt}{0.400pt}}
\multiput(525.00,428.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(531,426.67){\rule{1.445pt}{0.400pt}}
\multiput(531.00,427.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(537,425.67){\rule{1.445pt}{0.400pt}}
\multiput(537.00,426.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(543,424.67){\rule{1.445pt}{0.400pt}}
\multiput(543.00,425.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(549,423.17){\rule{1.500pt}{0.400pt}}
\multiput(549.00,424.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(556,421.67){\rule{1.445pt}{0.400pt}}
\multiput(556.00,422.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(562,420.67){\rule{1.445pt}{0.400pt}}
\multiput(562.00,421.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(568,419.67){\rule{1.445pt}{0.400pt}}
\multiput(568.00,420.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(574,418.67){\rule{1.445pt}{0.400pt}}
\multiput(574.00,419.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(580,417.67){\rule{1.445pt}{0.400pt}}
\multiput(580.00,418.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(586,416.67){\rule{1.445pt}{0.400pt}}
\multiput(586.00,417.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(592,415.67){\rule{1.445pt}{0.400pt}}
\multiput(592.00,416.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(598,414.67){\rule{1.445pt}{0.400pt}}
\multiput(598.00,415.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(604,413.17){\rule{1.300pt}{0.400pt}}
\multiput(604.00,414.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(610,411.67){\rule{1.445pt}{0.400pt}}
\multiput(610.00,412.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(616,410.67){\rule{1.445pt}{0.400pt}}
\multiput(616.00,411.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(622,409.67){\rule{1.445pt}{0.400pt}}
\multiput(622.00,410.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(628,408.67){\rule{1.445pt}{0.400pt}}
\multiput(628.00,409.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(634,407.67){\rule{1.445pt}{0.400pt}}
\multiput(634.00,408.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(640,406.67){\rule{1.445pt}{0.400pt}}
\multiput(640.00,407.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(646,405.67){\rule{1.445pt}{0.400pt}}
\multiput(646.00,406.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(652,404.67){\rule{1.445pt}{0.400pt}}
\multiput(652.00,405.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(658,403.67){\rule{1.445pt}{0.400pt}}
\multiput(658.00,404.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(664,402.67){\rule{1.445pt}{0.400pt}}
\multiput(664.00,403.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(670,401.17){\rule{1.300pt}{0.400pt}}
\multiput(670.00,402.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(676,399.67){\rule{1.445pt}{0.400pt}}
\multiput(676.00,400.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(682,398.67){\rule{1.445pt}{0.400pt}}
\multiput(682.00,399.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(688,397.67){\rule{1.445pt}{0.400pt}}
\multiput(688.00,398.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(694,396.67){\rule{1.445pt}{0.400pt}}
\multiput(694.00,397.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(700,395.67){\rule{1.445pt}{0.400pt}}
\multiput(700.00,396.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(706,394.67){\rule{1.445pt}{0.400pt}}
\multiput(706.00,395.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(712,393.67){\rule{1.445pt}{0.400pt}}
\multiput(712.00,394.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(718,392.67){\rule{1.445pt}{0.400pt}}
\multiput(718.00,393.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(724,391.67){\rule{1.445pt}{0.400pt}}
\multiput(724.00,392.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(730,390.67){\rule{1.445pt}{0.400pt}}
\multiput(730.00,391.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(736,389.17){\rule{1.300pt}{0.400pt}}
\multiput(736.00,390.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(742,387.67){\rule{1.445pt}{0.400pt}}
\multiput(742.00,388.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(748,386.67){\rule{1.445pt}{0.400pt}}
\multiput(748.00,387.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(754,387){\usebox{\plotpoint}}
\multiput(439.59,492.35)(0.482,-3.293){9}{\rule{0.116pt}{2.567pt}}
\multiput(438.17,497.67)(6.000,-31.673){2}{\rule{0.400pt}{1.283pt}}
\multiput(445.00,464.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(445.00,465.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(451.00,459.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(451.00,460.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(457,456.17){\rule{1.300pt}{0.400pt}}
\multiput(457.00,457.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(463,454.17){\rule{1.300pt}{0.400pt}}
\multiput(463.00,455.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(469,452.17){\rule{1.300pt}{0.400pt}}
\multiput(469.00,453.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(475,450.67){\rule{1.445pt}{0.400pt}}
\multiput(475.00,451.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(481,449.17){\rule{1.300pt}{0.400pt}}
\multiput(481.00,450.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(487,447.67){\rule{1.445pt}{0.400pt}}
\multiput(487.00,448.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(493,446.17){\rule{1.300pt}{0.400pt}}
\multiput(493.00,447.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(499,444.67){\rule{1.445pt}{0.400pt}}
\multiput(499.00,445.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(505,443.67){\rule{1.445pt}{0.400pt}}
\multiput(505.00,444.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(511,442.67){\rule{1.445pt}{0.400pt}}
\multiput(511.00,443.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(517,441.17){\rule{1.300pt}{0.400pt}}
\multiput(517.00,442.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(523,439.67){\rule{1.445pt}{0.400pt}}
\multiput(523.00,440.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(529,438.67){\rule{1.445pt}{0.400pt}}
\multiput(529.00,439.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(535,437.67){\rule{1.445pt}{0.400pt}}
\multiput(535.00,438.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(541,436.67){\rule{1.445pt}{0.400pt}}
\multiput(541.00,437.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(547,435.67){\rule{1.445pt}{0.400pt}}
\multiput(547.00,436.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(553,434.17){\rule{1.300pt}{0.400pt}}
\multiput(553.00,435.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(559,432.67){\rule{1.445pt}{0.400pt}}
\multiput(559.00,433.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(565,431.67){\rule{1.445pt}{0.400pt}}
\multiput(565.00,432.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(571,430.67){\rule{1.445pt}{0.400pt}}
\multiput(571.00,431.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(577,429.67){\rule{1.445pt}{0.400pt}}
\multiput(577.00,430.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(583,428.67){\rule{1.445pt}{0.400pt}}
\multiput(583.00,429.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(589,427.67){\rule{1.445pt}{0.400pt}}
\multiput(589.00,428.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(595,426.67){\rule{1.445pt}{0.400pt}}
\multiput(595.00,427.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(601,425.17){\rule{1.300pt}{0.400pt}}
\multiput(601.00,426.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(607,423.67){\rule{1.445pt}{0.400pt}}
\multiput(607.00,424.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(613,422.67){\rule{1.445pt}{0.400pt}}
\multiput(613.00,423.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(619,421.67){\rule{1.445pt}{0.400pt}}
\multiput(619.00,422.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(625,420.67){\rule{1.445pt}{0.400pt}}
\multiput(625.00,421.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(631,419.67){\rule{1.445pt}{0.400pt}}
\multiput(631.00,420.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(637,418.67){\rule{1.445pt}{0.400pt}}
\multiput(637.00,419.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(643,417.67){\rule{1.445pt}{0.400pt}}
\multiput(643.00,418.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(649,416.67){\rule{1.445pt}{0.400pt}}
\multiput(649.00,417.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(655,415.67){\rule{1.445pt}{0.400pt}}
\multiput(655.00,416.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(661,414.17){\rule{1.300pt}{0.400pt}}
\multiput(661.00,415.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(667,412.67){\rule{1.445pt}{0.400pt}}
\multiput(667.00,413.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(673,411.67){\rule{1.445pt}{0.400pt}}
\multiput(673.00,412.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(679,410.67){\rule{1.445pt}{0.400pt}}
\multiput(679.00,411.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(685,409.67){\rule{1.445pt}{0.400pt}}
\multiput(685.00,410.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(691,408.67){\rule{1.445pt}{0.400pt}}
\multiput(691.00,409.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(697,407.67){\rule{1.445pt}{0.400pt}}
\multiput(697.00,408.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(703,406.67){\rule{1.445pt}{0.400pt}}
\multiput(703.00,407.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(709,405.67){\rule{1.445pt}{0.400pt}}
\multiput(709.00,406.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(715,404.67){\rule{1.445pt}{0.400pt}}
\multiput(715.00,405.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(721,403.67){\rule{1.445pt}{0.400pt}}
\multiput(721.00,404.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(727,402.67){\rule{1.445pt}{0.400pt}}
\multiput(727.00,403.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(733,401.17){\rule{1.300pt}{0.400pt}}
\multiput(733.00,402.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(739,399.67){\rule{1.445pt}{0.400pt}}
\multiput(739.00,400.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(745,398.67){\rule{1.445pt}{0.400pt}}
\multiput(745.00,399.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(751,399){\usebox{\plotpoint}}
\multiput(466.59,492.73)(0.482,-2.841){9}{\rule{0.116pt}{2.233pt}}
\multiput(465.17,497.36)(6.000,-27.365){2}{\rule{0.400pt}{1.117pt}}
\multiput(472.00,468.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(472.00,469.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(478.00,464.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(478.00,465.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(484,461.17){\rule{1.300pt}{0.400pt}}
\multiput(484.00,462.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(490,459.67){\rule{1.445pt}{0.400pt}}
\multiput(490.00,460.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(496,458.17){\rule{1.300pt}{0.400pt}}
\multiput(496.00,459.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(502,456.17){\rule{1.300pt}{0.400pt}}
\multiput(502.00,457.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(508,454.67){\rule{1.445pt}{0.400pt}}
\multiput(508.00,455.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(514,453.67){\rule{1.445pt}{0.400pt}}
\multiput(514.00,454.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(520,452.17){\rule{1.300pt}{0.400pt}}
\multiput(520.00,453.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(526,450.67){\rule{1.445pt}{0.400pt}}
\multiput(526.00,451.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(532,449.67){\rule{1.445pt}{0.400pt}}
\multiput(532.00,450.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(538,448.67){\rule{1.445pt}{0.400pt}}
\multiput(538.00,449.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(544,447.67){\rule{1.445pt}{0.400pt}}
\multiput(544.00,448.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(550,446.17){\rule{1.300pt}{0.400pt}}
\multiput(550.00,447.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(556,444.67){\rule{1.445pt}{0.400pt}}
\multiput(556.00,445.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(562,443.67){\rule{1.445pt}{0.400pt}}
\multiput(562.00,444.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(568,442.67){\rule{1.445pt}{0.400pt}}
\multiput(568.00,443.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(574,441.67){\rule{1.445pt}{0.400pt}}
\multiput(574.00,442.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(580,440.67){\rule{1.445pt}{0.400pt}}
\multiput(580.00,441.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(586,439.67){\rule{1.445pt}{0.400pt}}
\multiput(586.00,440.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(592,438.17){\rule{1.300pt}{0.400pt}}
\multiput(592.00,439.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(598,436.67){\rule{1.445pt}{0.400pt}}
\multiput(598.00,437.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(604,435.67){\rule{1.445pt}{0.400pt}}
\multiput(604.00,436.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(610,434.67){\rule{1.445pt}{0.400pt}}
\multiput(610.00,435.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(616,433.67){\rule{1.445pt}{0.400pt}}
\multiput(616.00,434.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(622,432.67){\rule{1.445pt}{0.400pt}}
\multiput(622.00,433.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(628,431.67){\rule{1.445pt}{0.400pt}}
\multiput(628.00,432.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(634,430.67){\rule{1.445pt}{0.400pt}}
\multiput(634.00,431.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(640,429.67){\rule{1.445pt}{0.400pt}}
\multiput(640.00,430.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(646,428.67){\rule{1.445pt}{0.400pt}}
\multiput(646.00,429.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(652,427.17){\rule{1.300pt}{0.400pt}}
\multiput(652.00,428.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(658,425.67){\rule{1.445pt}{0.400pt}}
\multiput(658.00,426.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(664,424.67){\rule{1.445pt}{0.400pt}}
\multiput(664.00,425.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(670,423.67){\rule{1.445pt}{0.400pt}}
\multiput(670.00,424.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(676,422.67){\rule{1.445pt}{0.400pt}}
\multiput(676.00,423.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(682,421.67){\rule{1.445pt}{0.400pt}}
\multiput(682.00,422.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(688,420.67){\rule{1.445pt}{0.400pt}}
\multiput(688.00,421.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(694,419.67){\rule{1.445pt}{0.400pt}}
\multiput(694.00,420.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(700,418.67){\rule{1.445pt}{0.400pt}}
\multiput(700.00,419.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(706,417.67){\rule{1.445pt}{0.400pt}}
\multiput(706.00,418.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(712,416.67){\rule{1.445pt}{0.400pt}}
\multiput(712.00,417.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(718,415.67){\rule{1.445pt}{0.400pt}}
\multiput(718.00,416.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(724,414.17){\rule{1.300pt}{0.400pt}}
\multiput(724.00,415.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(730,412.67){\rule{1.445pt}{0.400pt}}
\multiput(730.00,413.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(736,411.67){\rule{1.445pt}{0.400pt}}
\multiput(736.00,412.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(742,412){\usebox{\plotpoint}}
\multiput(493.59,494.56)(0.482,-2.570){9}{\rule{0.116pt}{2.033pt}}
\multiput(492.17,498.78)(6.000,-24.780){2}{\rule{0.400pt}{1.017pt}}
\multiput(499.00,472.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(499.00,473.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(505,469.17){\rule{1.300pt}{0.400pt}}
\multiput(505.00,470.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(511,467.17){\rule{1.300pt}{0.400pt}}
\multiput(511.00,468.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(517,465.17){\rule{1.300pt}{0.400pt}}
\multiput(517.00,466.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(523,463.67){\rule{1.445pt}{0.400pt}}
\multiput(523.00,464.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(529,462.17){\rule{1.300pt}{0.400pt}}
\multiput(529.00,463.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(535,460.67){\rule{1.445pt}{0.400pt}}
\multiput(535.00,461.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(541,459.67){\rule{1.445pt}{0.400pt}}
\multiput(541.00,460.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(547,458.67){\rule{1.445pt}{0.400pt}}
\multiput(547.00,459.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(553,457.17){\rule{1.300pt}{0.400pt}}
\multiput(553.00,458.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(559,455.67){\rule{1.445pt}{0.400pt}}
\multiput(559.00,456.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(565,454.67){\rule{1.445pt}{0.400pt}}
\multiput(565.00,455.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(571,453.67){\rule{1.445pt}{0.400pt}}
\multiput(571.00,454.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(577,452.67){\rule{1.445pt}{0.400pt}}
\multiput(577.00,453.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(583,451.67){\rule{1.445pt}{0.400pt}}
\multiput(583.00,452.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(589,450.17){\rule{1.300pt}{0.400pt}}
\multiput(589.00,451.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(595,448.67){\rule{1.445pt}{0.400pt}}
\multiput(595.00,449.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(601,447.67){\rule{1.445pt}{0.400pt}}
\multiput(601.00,448.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(607,446.67){\rule{1.445pt}{0.400pt}}
\multiput(607.00,447.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(613,445.67){\rule{1.445pt}{0.400pt}}
\multiput(613.00,446.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(619,444.67){\rule{1.445pt}{0.400pt}}
\multiput(619.00,445.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(625,443.67){\rule{1.445pt}{0.400pt}}
\multiput(625.00,444.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(631,442.67){\rule{1.445pt}{0.400pt}}
\multiput(631.00,443.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(637,441.67){\rule{1.445pt}{0.400pt}}
\multiput(637.00,442.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(643,440.17){\rule{1.300pt}{0.400pt}}
\multiput(643.00,441.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(649,438.67){\rule{1.445pt}{0.400pt}}
\multiput(649.00,439.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(655,437.67){\rule{1.445pt}{0.400pt}}
\multiput(655.00,438.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(661,436.67){\rule{1.445pt}{0.400pt}}
\multiput(661.00,437.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(667,435.67){\rule{1.445pt}{0.400pt}}
\multiput(667.00,436.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(673,434.67){\rule{1.445pt}{0.400pt}}
\multiput(673.00,435.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(679,433.67){\rule{1.445pt}{0.400pt}}
\multiput(679.00,434.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(685,432.67){\rule{1.445pt}{0.400pt}}
\multiput(685.00,433.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(691,431.67){\rule{1.445pt}{0.400pt}}
\multiput(691.00,432.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(697,430.67){\rule{1.445pt}{0.400pt}}
\multiput(697.00,431.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(703,429.67){\rule{1.445pt}{0.400pt}}
\multiput(703.00,430.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(709,428.67){\rule{1.445pt}{0.400pt}}
\multiput(709.00,429.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(715,427.17){\rule{1.300pt}{0.400pt}}
\multiput(715.00,428.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(721,425.67){\rule{1.445pt}{0.400pt}}
\multiput(721.00,426.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(727,424.67){\rule{1.445pt}{0.400pt}}
\multiput(727.00,425.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(733,423.67){\rule{1.445pt}{0.400pt}}
\multiput(733.00,424.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(739,424){\usebox{\plotpoint}}
\multiput(520.59,496.67)(0.482,-2.208){9}{\rule{0.116pt}{1.767pt}}
\multiput(519.17,500.33)(6.000,-21.333){2}{\rule{0.400pt}{0.883pt}}
\multiput(526.00,477.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(526.00,478.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(532,474.17){\rule{1.300pt}{0.400pt}}
\multiput(532.00,475.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(538,472.17){\rule{1.300pt}{0.400pt}}
\multiput(538.00,473.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(544,470.67){\rule{1.445pt}{0.400pt}}
\multiput(544.00,471.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(550,469.67){\rule{1.445pt}{0.400pt}}
\multiput(550.00,470.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(556,468.17){\rule{1.300pt}{0.400pt}}
\multiput(556.00,469.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(562,466.67){\rule{1.445pt}{0.400pt}}
\multiput(562.00,467.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(568,465.67){\rule{1.445pt}{0.400pt}}
\multiput(568.00,466.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(574,464.67){\rule{1.445pt}{0.400pt}}
\multiput(574.00,465.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(580,463.67){\rule{1.445pt}{0.400pt}}
\multiput(580.00,464.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(586,462.17){\rule{1.300pt}{0.400pt}}
\multiput(586.00,463.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(592,460.67){\rule{1.445pt}{0.400pt}}
\multiput(592.00,461.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(598,459.67){\rule{1.445pt}{0.400pt}}
\multiput(598.00,460.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(604,458.67){\rule{1.445pt}{0.400pt}}
\multiput(604.00,459.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(610,457.67){\rule{1.445pt}{0.400pt}}
\multiput(610.00,458.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(616,456.67){\rule{1.445pt}{0.400pt}}
\multiput(616.00,457.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(622,455.67){\rule{1.445pt}{0.400pt}}
\multiput(622.00,456.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(628,454.67){\rule{1.445pt}{0.400pt}}
\multiput(628.00,455.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(634,453.17){\rule{1.300pt}{0.400pt}}
\multiput(634.00,454.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(640,451.67){\rule{1.445pt}{0.400pt}}
\multiput(640.00,452.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(646,450.67){\rule{1.445pt}{0.400pt}}
\multiput(646.00,451.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(652,449.67){\rule{1.445pt}{0.400pt}}
\multiput(652.00,450.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(658,448.67){\rule{1.445pt}{0.400pt}}
\multiput(658.00,449.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(664,447.67){\rule{1.445pt}{0.400pt}}
\multiput(664.00,448.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(670,446.67){\rule{1.445pt}{0.400pt}}
\multiput(670.00,447.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(676,445.67){\rule{1.445pt}{0.400pt}}
\multiput(676.00,446.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(682,444.67){\rule{1.445pt}{0.400pt}}
\multiput(682.00,445.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(688,443.67){\rule{1.445pt}{0.400pt}}
\multiput(688.00,444.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(694,442.67){\rule{1.445pt}{0.400pt}}
\multiput(694.00,443.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(700,441.67){\rule{1.445pt}{0.400pt}}
\multiput(700.00,442.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(706,440.17){\rule{1.300pt}{0.400pt}}
\multiput(706.00,441.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(712,438.67){\rule{1.445pt}{0.400pt}}
\multiput(712.00,439.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(718,437.67){\rule{1.445pt}{0.400pt}}
\multiput(718.00,438.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(724,436.67){\rule{1.445pt}{0.400pt}}
\multiput(724.00,437.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(730,435.67){\rule{1.445pt}{0.400pt}}
\multiput(730.00,436.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(736,436){\usebox{\plotpoint}}
\multiput(547.59,498.77)(0.482,-1.847){9}{\rule{0.116pt}{1.500pt}}
\multiput(546.17,501.89)(6.000,-17.887){2}{\rule{0.400pt}{0.750pt}}
\put(553,482.17){\rule{1.300pt}{0.400pt}}
\multiput(553.00,483.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(559,480.17){\rule{1.300pt}{0.400pt}}
\multiput(559.00,481.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(565,478.17){\rule{1.300pt}{0.400pt}}
\multiput(565.00,479.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(571,476.67){\rule{1.445pt}{0.400pt}}
\multiput(571.00,477.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(577,475.67){\rule{1.445pt}{0.400pt}}
\multiput(577.00,476.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(583,474.17){\rule{1.300pt}{0.400pt}}
\multiput(583.00,475.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(589,472.67){\rule{1.445pt}{0.400pt}}
\multiput(589.00,473.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(595,471.67){\rule{1.445pt}{0.400pt}}
\multiput(595.00,472.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(601,470.67){\rule{1.445pt}{0.400pt}}
\multiput(601.00,471.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(607,469.67){\rule{1.445pt}{0.400pt}}
\multiput(607.00,470.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(613,468.67){\rule{1.445pt}{0.400pt}}
\multiput(613.00,469.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(619,467.67){\rule{1.445pt}{0.400pt}}
\multiput(619.00,468.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(625,466.67){\rule{1.445pt}{0.400pt}}
\multiput(625.00,467.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(631,465.17){\rule{1.300pt}{0.400pt}}
\multiput(631.00,466.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(637,463.67){\rule{1.445pt}{0.400pt}}
\multiput(637.00,464.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(643,462.67){\rule{1.445pt}{0.400pt}}
\multiput(643.00,463.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(649,461.67){\rule{1.686pt}{0.400pt}}
\multiput(649.00,462.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(656,460.67){\rule{1.445pt}{0.400pt}}
\multiput(656.00,461.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(662,459.67){\rule{1.445pt}{0.400pt}}
\multiput(662.00,460.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(668,458.67){\rule{1.445pt}{0.400pt}}
\multiput(668.00,459.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(674,457.67){\rule{1.445pt}{0.400pt}}
\multiput(674.00,458.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(680,456.67){\rule{1.445pt}{0.400pt}}
\multiput(680.00,457.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(686,455.67){\rule{1.445pt}{0.400pt}}
\multiput(686.00,456.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(692,454.67){\rule{1.445pt}{0.400pt}}
\multiput(692.00,455.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(698,453.17){\rule{1.300pt}{0.400pt}}
\multiput(698.00,454.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(704,451.67){\rule{1.445pt}{0.400pt}}
\multiput(704.00,452.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(710,450.67){\rule{1.445pt}{0.400pt}}
\multiput(710.00,451.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(716,449.67){\rule{1.445pt}{0.400pt}}
\multiput(716.00,450.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(722,448.67){\rule{1.445pt}{0.400pt}}
\multiput(722.00,449.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(728,447.67){\rule{1.445pt}{0.400pt}}
\multiput(728.00,448.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(734,448){\usebox{\plotpoint}}
\multiput(575.59,501.60)(0.482,-1.575){9}{\rule{0.116pt}{1.300pt}}
\multiput(574.17,504.30)(6.000,-15.302){2}{\rule{0.400pt}{0.650pt}}
\put(581,487.17){\rule{1.300pt}{0.400pt}}
\multiput(581.00,488.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(587,485.67){\rule{1.445pt}{0.400pt}}
\multiput(587.00,486.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(593,484.17){\rule{1.300pt}{0.400pt}}
\multiput(593.00,485.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(599,482.67){\rule{1.445pt}{0.400pt}}
\multiput(599.00,483.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(605,481.67){\rule{1.445pt}{0.400pt}}
\multiput(605.00,482.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(611,480.67){\rule{1.445pt}{0.400pt}}
\multiput(611.00,481.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(617,479.67){\rule{1.445pt}{0.400pt}}
\multiput(617.00,480.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(623,478.67){\rule{1.445pt}{0.400pt}}
\multiput(623.00,479.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(629,477.17){\rule{1.300pt}{0.400pt}}
\multiput(629.00,478.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(635,475.67){\rule{1.445pt}{0.400pt}}
\multiput(635.00,476.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(641,474.67){\rule{1.445pt}{0.400pt}}
\multiput(641.00,475.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(647,473.67){\rule{1.445pt}{0.400pt}}
\multiput(647.00,474.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(653,472.67){\rule{1.445pt}{0.400pt}}
\multiput(653.00,473.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(659,471.67){\rule{1.445pt}{0.400pt}}
\multiput(659.00,472.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(665,470.67){\rule{1.445pt}{0.400pt}}
\multiput(665.00,471.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(671,469.67){\rule{1.445pt}{0.400pt}}
\multiput(671.00,470.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(677,468.67){\rule{1.445pt}{0.400pt}}
\multiput(677.00,469.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(683,467.67){\rule{1.445pt}{0.400pt}}
\multiput(683.00,468.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(689,466.17){\rule{1.300pt}{0.400pt}}
\multiput(689.00,467.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(695,464.67){\rule{1.445pt}{0.400pt}}
\multiput(695.00,465.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(701,463.67){\rule{1.445pt}{0.400pt}}
\multiput(701.00,464.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(707,462.67){\rule{1.445pt}{0.400pt}}
\multiput(707.00,463.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(713,461.67){\rule{1.445pt}{0.400pt}}
\multiput(713.00,462.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(719,460.67){\rule{1.445pt}{0.400pt}}
\multiput(719.00,461.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(725,459.67){\rule{1.445pt}{0.400pt}}
\multiput(725.00,460.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(731,460){\usebox{\plotpoint}}
\multiput(602.59,504.71)(0.482,-1.214){9}{\rule{0.116pt}{1.033pt}}
\multiput(601.17,506.86)(6.000,-11.855){2}{\rule{0.400pt}{0.517pt}}
\put(608,493.17){\rule{1.300pt}{0.400pt}}
\multiput(608.00,494.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(614,491.67){\rule{1.445pt}{0.400pt}}
\multiput(614.00,492.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(620,490.67){\rule{1.445pt}{0.400pt}}
\multiput(620.00,491.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(626,489.17){\rule{1.300pt}{0.400pt}}
\multiput(626.00,490.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(632,487.67){\rule{1.445pt}{0.400pt}}
\multiput(632.00,488.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(638,486.67){\rule{1.445pt}{0.400pt}}
\multiput(638.00,487.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(644,485.67){\rule{1.445pt}{0.400pt}}
\multiput(644.00,486.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(650,484.67){\rule{1.445pt}{0.400pt}}
\multiput(650.00,485.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(656,483.67){\rule{1.445pt}{0.400pt}}
\multiput(656.00,484.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(662,482.67){\rule{1.445pt}{0.400pt}}
\multiput(662.00,483.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(668,481.67){\rule{1.445pt}{0.400pt}}
\multiput(668.00,482.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(674,480.67){\rule{1.445pt}{0.400pt}}
\multiput(674.00,481.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(680,479.17){\rule{1.300pt}{0.400pt}}
\multiput(680.00,480.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(686,477.67){\rule{1.445pt}{0.400pt}}
\multiput(686.00,478.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(692,476.67){\rule{1.445pt}{0.400pt}}
\multiput(692.00,477.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(698,475.67){\rule{1.445pt}{0.400pt}}
\multiput(698.00,476.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(704,474.67){\rule{1.445pt}{0.400pt}}
\multiput(704.00,475.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(710,473.67){\rule{1.445pt}{0.400pt}}
\multiput(710.00,474.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(716,472.67){\rule{1.445pt}{0.400pt}}
\multiput(716.00,473.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(722,473){\usebox{\plotpoint}}
\multiput(629.59,507.82)(0.482,-0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(628.17,509.41)(6.000,-8.409){2}{\rule{0.400pt}{0.383pt}}
\put(635,499.17){\rule{1.300pt}{0.400pt}}
\multiput(635.00,500.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(641,497.67){\rule{1.445pt}{0.400pt}}
\multiput(641.00,498.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(647,496.67){\rule{1.445pt}{0.400pt}}
\multiput(647.00,497.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(653,495.67){\rule{1.445pt}{0.400pt}}
\multiput(653.00,496.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(659,494.67){\rule{1.445pt}{0.400pt}}
\multiput(659.00,495.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(665,493.67){\rule{1.445pt}{0.400pt}}
\multiput(665.00,494.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(671,492.67){\rule{1.445pt}{0.400pt}}
\multiput(671.00,493.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(677,491.17){\rule{1.300pt}{0.400pt}}
\multiput(677.00,492.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(683,489.67){\rule{1.445pt}{0.400pt}}
\multiput(683.00,490.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(689,488.67){\rule{1.445pt}{0.400pt}}
\multiput(689.00,489.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(695,487.67){\rule{1.445pt}{0.400pt}}
\multiput(695.00,488.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(701,486.67){\rule{1.445pt}{0.400pt}}
\multiput(701.00,487.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(707,485.67){\rule{1.445pt}{0.400pt}}
\multiput(707.00,486.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(713,484.67){\rule{1.445pt}{0.400pt}}
\multiput(713.00,485.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(719,485){\usebox{\plotpoint}}
\multiput(656.59,511.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(655.17,512.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\put(662,505.67){\rule{1.445pt}{0.400pt}}
\multiput(662.00,506.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(668,504.17){\rule{1.300pt}{0.400pt}}
\multiput(668.00,505.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(674,502.67){\rule{1.445pt}{0.400pt}}
\multiput(674.00,503.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(680,501.67){\rule{1.445pt}{0.400pt}}
\multiput(680.00,502.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(686,500.67){\rule{1.445pt}{0.400pt}}
\multiput(686.00,501.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(692,499.67){\rule{1.445pt}{0.400pt}}
\multiput(692.00,500.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(698,498.67){\rule{1.445pt}{0.400pt}}
\multiput(698.00,499.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(704,497.67){\rule{1.445pt}{0.400pt}}
\multiput(704.00,498.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(710,496.67){\rule{1.445pt}{0.400pt}}
\multiput(710.00,497.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(716,497){\usebox{\plotpoint}}
\multiput(683.00,515.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(683.00,516.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\put(689,511.67){\rule{1.445pt}{0.400pt}}
\multiput(689.00,512.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(695,510.67){\rule{1.445pt}{0.400pt}}
\multiput(695.00,511.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(701,509.67){\rule{1.445pt}{0.400pt}}
\multiput(701.00,510.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(707,508.67){\rule{1.445pt}{0.400pt}}
\multiput(707.00,509.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(713,509){\usebox{\plotpoint}}
\put(711,521){\usebox{\plotpoint}}
\multiput(194.59,630.99)(0.477,-6.499){7}{\rule{0.115pt}{4.820pt}}
\multiput(193.17,641.00)(5.000,-48.996){2}{\rule{0.400pt}{2.410pt}}
\multiput(199.59,586.60)(0.477,-1.601){7}{\rule{0.115pt}{1.300pt}}
\multiput(198.17,589.30)(5.000,-12.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(204.59,573.26)(0.477,-1.044){7}{\rule{0.115pt}{0.900pt}}
\multiput(203.17,575.13)(5.000,-8.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(209.59,564.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(208.17,565.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(215.59,557.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(214.17,558.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(220.00,552.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(220.00,553.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(225.00,547.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(225.00,548.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(230.00,543.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(230.00,544.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(235.00,540.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(235.00,541.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(241.00,536.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(241.00,537.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(246.00,533.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(246.00,534.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(251,530.17){\rule{1.100pt}{0.400pt}}
\multiput(251.00,531.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(256,528.17){\rule{1.300pt}{0.400pt}}
\multiput(256.00,529.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(262,526.17){\rule{1.100pt}{0.400pt}}
\multiput(262.00,527.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(267,524.17){\rule{1.100pt}{0.400pt}}
\multiput(267.00,525.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(272,522.17){\rule{1.100pt}{0.400pt}}
\multiput(272.00,523.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(277,520.67){\rule{1.204pt}{0.400pt}}
\multiput(277.00,521.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(282,519.17){\rule{1.300pt}{0.400pt}}
\multiput(282.00,520.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(288,517.67){\rule{1.204pt}{0.400pt}}
\multiput(288.00,518.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(293,516.17){\rule{1.100pt}{0.400pt}}
\multiput(293.00,517.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(298,514.67){\rule{1.204pt}{0.400pt}}
\multiput(298.00,515.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(303,513.67){\rule{1.445pt}{0.400pt}}
\multiput(303.00,514.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(309,512.67){\rule{1.204pt}{0.400pt}}
\multiput(309.00,513.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(314,511.67){\rule{1.204pt}{0.400pt}}
\multiput(314.00,512.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(319,510.67){\rule{1.204pt}{0.400pt}}
\multiput(319.00,511.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(324,509.67){\rule{1.204pt}{0.400pt}}
\multiput(324.00,510.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(329,508.67){\rule{1.445pt}{0.400pt}}
\multiput(329.00,509.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(340,507.67){\rule{1.204pt}{0.400pt}}
\multiput(340.00,508.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(345,506.67){\rule{1.204pt}{0.400pt}}
\multiput(345.00,507.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(335.0,509.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(356,505.67){\rule{1.204pt}{0.400pt}}
\multiput(356.00,506.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(350.0,507.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(366,504.67){\rule{1.204pt}{0.400pt}}
\multiput(366.00,505.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(361.0,506.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(371.0,505.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(376.0,505.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(387,503.67){\rule{1.204pt}{0.400pt}}
\multiput(387.00,504.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(382.0,505.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(392.0,504.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(403,502.67){\rule{1.204pt}{0.400pt}}
\multiput(403.00,503.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(397.0,504.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(408.0,503.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(413.0,503.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(418.0,503.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(423.0,503.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(429.0,503.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(434.0,503.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(444,501.67){\rule{1.445pt}{0.400pt}}
\multiput(444.00,502.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(450,501.67){\rule{1.204pt}{0.400pt}}
\multiput(450.00,501.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(439.0,503.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(455.0,503.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(460.0,503.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(465.0,503.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(470.0,503.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(476.0,503.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(481.0,503.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(486.0,503.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(491.0,503.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(497.0,503.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(507,502.67){\rule{1.204pt}{0.400pt}}
\multiput(507.00,502.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(502.0,503.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(512.0,504.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(517.0,504.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(523.0,504.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(533,503.67){\rule{1.204pt}{0.400pt}}
\multiput(533.00,503.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(528.0,504.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(538.0,505.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(549,504.67){\rule{1.204pt}{0.400pt}}
\multiput(549.00,504.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(544.0,505.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(554.0,506.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(564,505.67){\rule{1.445pt}{0.400pt}}
\multiput(564.00,505.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(559.0,506.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(570.0,507.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(580,506.67){\rule{1.204pt}{0.400pt}}
\multiput(580.00,506.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(575.0,507.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(585.0,508.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(596,507.67){\rule{1.204pt}{0.400pt}}
\multiput(596.00,507.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(591.0,508.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(606,508.67){\rule{1.204pt}{0.400pt}}
\multiput(606.00,508.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(601.0,509.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(617,509.67){\rule{1.204pt}{0.400pt}}
\multiput(617.00,509.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(611.0,510.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(622.0,511.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(632,510.67){\rule{1.445pt}{0.400pt}}
\multiput(632.00,510.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(627.0,511.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(643,511.67){\rule{1.204pt}{0.400pt}}
\multiput(643.00,511.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(648,512.67){\rule{1.204pt}{0.400pt}}
\multiput(648.00,512.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(638.0,512.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(658,513.67){\rule{1.445pt}{0.400pt}}
\multiput(658.00,513.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(653.0,514.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(669,514.67){\rule{1.204pt}{0.400pt}}
\multiput(669.00,514.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(664.0,515.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(679,515.67){\rule{1.445pt}{0.400pt}}
\multiput(679.00,515.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(685,516.67){\rule{1.204pt}{0.400pt}}
\multiput(685.00,516.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(674.0,516.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(695,517.67){\rule{1.204pt}{0.400pt}}
\multiput(695.00,517.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(700,518.67){\rule{1.204pt}{0.400pt}}
\multiput(700.00,518.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(705,519.67){\rule{1.445pt}{0.400pt}}
\multiput(705.00,519.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\multiput(225.59,514.35)(0.477,-8.725){7}{\rule{0.115pt}{6.420pt}}
\multiput(224.17,527.67)(5.000,-65.675){2}{\rule{0.400pt}{3.210pt}}
\multiput(230.59,457.60)(0.477,-1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(229.17,459.80)(5.000,-9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(235.59,447.65)(0.482,-0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(234.17,448.82)(6.000,-5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(241.00,441.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(241.00,442.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(246.00,437.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(246.00,438.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\put(251,433.17){\rule{1.100pt}{0.400pt}}
\multiput(251.00,434.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(256,431.17){\rule{1.300pt}{0.400pt}}
\multiput(256.00,432.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(262,429.67){\rule{1.204pt}{0.400pt}}
\multiput(262.00,430.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(690.0,518.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(272,428.67){\rule{1.204pt}{0.400pt}}
\multiput(272.00,429.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(267.0,430.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(277.0,429.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(282.0,429.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(288.0,429.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(298,428.67){\rule{1.204pt}{0.400pt}}
\multiput(298.00,428.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(293.0,429.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(303.0,430.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(309.0,430.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(319,429.67){\rule{1.204pt}{0.400pt}}
\multiput(319.00,429.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(314.0,430.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(329,430.67){\rule{1.445pt}{0.400pt}}
\multiput(329.00,430.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(324.0,431.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(340,431.67){\rule{1.204pt}{0.400pt}}
\multiput(340.00,431.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(335.0,432.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(350,432.67){\rule{1.445pt}{0.400pt}}
\multiput(350.00,432.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(356,433.67){\rule{1.204pt}{0.400pt}}
\multiput(356.00,433.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(345.0,433.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(366,434.67){\rule{1.204pt}{0.400pt}}
\multiput(366.00,434.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(371,435.67){\rule{1.204pt}{0.400pt}}
\multiput(371.00,435.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(376,436.67){\rule{1.445pt}{0.400pt}}
\multiput(376.00,436.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(361.0,435.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(387,437.67){\rule{1.204pt}{0.400pt}}
\multiput(387.00,437.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(392,438.67){\rule{1.204pt}{0.400pt}}
\multiput(392.00,438.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(397,439.67){\rule{1.445pt}{0.400pt}}
\multiput(397.00,439.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(403,440.67){\rule{1.204pt}{0.400pt}}
\multiput(403.00,440.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(408,441.67){\rule{1.204pt}{0.400pt}}
\multiput(408.00,441.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(413,442.67){\rule{1.204pt}{0.400pt}}
\multiput(413.00,442.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(418,443.67){\rule{1.204pt}{0.400pt}}
\multiput(418.00,443.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(423,444.67){\rule{1.445pt}{0.400pt}}
\multiput(423.00,444.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(429,445.67){\rule{1.204pt}{0.400pt}}
\multiput(429.00,445.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(382.0,438.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(439,446.67){\rule{1.204pt}{0.400pt}}
\multiput(439.00,446.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(444,447.67){\rule{1.445pt}{0.400pt}}
\multiput(444.00,447.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(450,448.67){\rule{1.204pt}{0.400pt}}
\multiput(450.00,448.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(455,450.17){\rule{1.100pt}{0.400pt}}
\multiput(455.00,449.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(460,451.67){\rule{1.204pt}{0.400pt}}
\multiput(460.00,451.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(465,452.67){\rule{1.204pt}{0.400pt}}
\multiput(465.00,452.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(470,453.67){\rule{1.445pt}{0.400pt}}
\multiput(470.00,453.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(476,454.67){\rule{1.204pt}{0.400pt}}
\multiput(476.00,454.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(481,455.67){\rule{1.204pt}{0.400pt}}
\multiput(481.00,455.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(486,456.67){\rule{1.204pt}{0.400pt}}
\multiput(486.00,456.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(491,457.67){\rule{1.204pt}{0.400pt}}
\multiput(491.00,457.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(496,458.67){\rule{1.445pt}{0.400pt}}
\multiput(496.00,458.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(502,459.67){\rule{1.204pt}{0.400pt}}
\multiput(502.00,459.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(507,460.67){\rule{1.204pt}{0.400pt}}
\multiput(507.00,460.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(512,461.67){\rule{1.204pt}{0.400pt}}
\multiput(512.00,461.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(517,463.17){\rule{1.300pt}{0.400pt}}
\multiput(517.00,462.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(523,464.67){\rule{1.204pt}{0.400pt}}
\multiput(523.00,464.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(528,465.67){\rule{1.204pt}{0.400pt}}
\multiput(528.00,465.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(533,466.67){\rule{1.204pt}{0.400pt}}
\multiput(533.00,466.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(538,467.67){\rule{1.204pt}{0.400pt}}
\multiput(538.00,467.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(543,468.67){\rule{1.445pt}{0.400pt}}
\multiput(543.00,468.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(549,469.67){\rule{1.204pt}{0.400pt}}
\multiput(549.00,469.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(554,470.67){\rule{1.204pt}{0.400pt}}
\multiput(554.00,470.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(559,472.17){\rule{1.100pt}{0.400pt}}
\multiput(559.00,471.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(564,473.67){\rule{1.445pt}{0.400pt}}
\multiput(564.00,473.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(570,474.67){\rule{1.204pt}{0.400pt}}
\multiput(570.00,474.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(575,475.67){\rule{1.204pt}{0.400pt}}
\multiput(575.00,475.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(580,476.67){\rule{1.204pt}{0.400pt}}
\multiput(580.00,476.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(585,477.67){\rule{1.204pt}{0.400pt}}
\multiput(585.00,477.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(590,479.17){\rule{1.300pt}{0.400pt}}
\multiput(590.00,478.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(596,480.67){\rule{1.204pt}{0.400pt}}
\multiput(596.00,480.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(601,481.67){\rule{1.204pt}{0.400pt}}
\multiput(601.00,481.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(606,482.67){\rule{1.204pt}{0.400pt}}
\multiput(606.00,482.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(611,483.67){\rule{1.445pt}{0.400pt}}
\multiput(611.00,483.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(617,485.17){\rule{1.100pt}{0.400pt}}
\multiput(617.00,484.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(622,486.67){\rule{1.204pt}{0.400pt}}
\multiput(622.00,486.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(627,487.67){\rule{1.204pt}{0.400pt}}
\multiput(627.00,487.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(632,488.67){\rule{1.204pt}{0.400pt}}
\multiput(632.00,488.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(637,489.67){\rule{1.445pt}{0.400pt}}
\multiput(637.00,489.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(643,491.17){\rule{1.100pt}{0.400pt}}
\multiput(643.00,490.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(648,492.67){\rule{1.204pt}{0.400pt}}
\multiput(648.00,492.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(653,493.67){\rule{1.204pt}{0.400pt}}
\multiput(653.00,493.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(658,494.67){\rule{1.445pt}{0.400pt}}
\multiput(658.00,494.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(664,496.17){\rule{1.100pt}{0.400pt}}
\multiput(664.00,495.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(669,497.67){\rule{1.204pt}{0.400pt}}
\multiput(669.00,497.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(674,498.67){\rule{1.204pt}{0.400pt}}
\multiput(674.00,498.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(679,499.67){\rule{1.204pt}{0.400pt}}
\multiput(679.00,499.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(684,501.17){\rule{1.300pt}{0.400pt}}
\multiput(684.00,500.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(690,502.67){\rule{1.204pt}{0.400pt}}
\multiput(690.00,502.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(695,503.67){\rule{1.204pt}{0.400pt}}
\multiput(695.00,503.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(700,504.67){\rule{1.204pt}{0.400pt}}
\multiput(700.00,504.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(705,506.17){\rule{1.300pt}{0.400pt}}
\multiput(705.00,505.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(434.0,447.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(711,508){\usebox{\plotpoint}}
\multiput(256.59,485.67)(0.477,-7.946){7}{\rule{0.115pt}{5.860pt}}
\multiput(255.17,497.84)(5.000,-59.837){2}{\rule{0.400pt}{2.930pt}}
\multiput(261.59,434.82)(0.482,-0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(260.17,436.41)(6.000,-8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(267.00,426.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(267.00,427.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(272.00,421.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(272.00,422.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(277.00,418.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(277.00,419.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(282,415.17){\rule{1.300pt}{0.400pt}}
\multiput(282.00,416.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(288.0,415.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(293.0,415.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(303,413.67){\rule{1.204pt}{0.400pt}}
\multiput(303.00,414.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(298.0,415.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(314,413.67){\rule{1.204pt}{0.400pt}}
\multiput(314.00,413.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(308.0,414.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(324,414.67){\rule{1.204pt}{0.400pt}}
\multiput(324.00,414.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(319.0,415.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(335,415.67){\rule{1.204pt}{0.400pt}}
\multiput(335.00,415.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(329.0,416.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(345,416.67){\rule{1.204pt}{0.400pt}}
\multiput(345.00,416.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(350,417.67){\rule{1.204pt}{0.400pt}}
\multiput(350.00,417.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(340.0,417.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(361,418.67){\rule{1.204pt}{0.400pt}}
\multiput(361.00,418.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(366,419.67){\rule{1.204pt}{0.400pt}}
\multiput(366.00,419.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(371,420.67){\rule{1.204pt}{0.400pt}}
\multiput(371.00,420.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(376,421.67){\rule{1.445pt}{0.400pt}}
\multiput(376.00,421.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(355.0,419.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(387,422.67){\rule{1.204pt}{0.400pt}}
\multiput(387.00,422.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(392,423.67){\rule{1.204pt}{0.400pt}}
\multiput(392.00,423.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(397,424.67){\rule{1.204pt}{0.400pt}}
\multiput(397.00,424.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(402,425.67){\rule{1.445pt}{0.400pt}}
\multiput(402.00,425.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(408,426.67){\rule{1.204pt}{0.400pt}}
\multiput(408.00,426.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(413,427.67){\rule{1.204pt}{0.400pt}}
\multiput(413.00,427.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(418,428.67){\rule{1.204pt}{0.400pt}}
\multiput(418.00,428.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(423,429.67){\rule{1.445pt}{0.400pt}}
\multiput(423.00,429.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(429,430.67){\rule{1.204pt}{0.400pt}}
\multiput(429.00,430.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(434,431.67){\rule{1.204pt}{0.400pt}}
\multiput(434.00,431.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(439,432.67){\rule{1.204pt}{0.400pt}}
\multiput(439.00,432.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(444,433.67){\rule{1.204pt}{0.400pt}}
\multiput(444.00,433.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(449,434.67){\rule{1.445pt}{0.400pt}}
\multiput(449.00,434.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(455,435.67){\rule{1.204pt}{0.400pt}}
\multiput(455.00,435.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(460,436.67){\rule{1.204pt}{0.400pt}}
\multiput(460.00,436.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(465,437.67){\rule{1.204pt}{0.400pt}}
\multiput(465.00,437.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(470,438.67){\rule{1.445pt}{0.400pt}}
\multiput(470.00,438.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(476,439.67){\rule{1.204pt}{0.400pt}}
\multiput(476.00,439.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(481,441.17){\rule{1.100pt}{0.400pt}}
\multiput(481.00,440.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(486,442.67){\rule{1.204pt}{0.400pt}}
\multiput(486.00,442.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(491,443.67){\rule{1.204pt}{0.400pt}}
\multiput(491.00,443.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(496,444.67){\rule{1.445pt}{0.400pt}}
\multiput(496.00,444.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(502,445.67){\rule{1.204pt}{0.400pt}}
\multiput(502.00,445.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(507,446.67){\rule{1.204pt}{0.400pt}}
\multiput(507.00,446.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(512,448.17){\rule{1.100pt}{0.400pt}}
\multiput(512.00,447.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(517,449.67){\rule{1.445pt}{0.400pt}}
\multiput(517.00,449.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(523,450.67){\rule{1.204pt}{0.400pt}}
\multiput(523.00,450.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(528,451.67){\rule{1.204pt}{0.400pt}}
\multiput(528.00,451.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(533,452.67){\rule{1.204pt}{0.400pt}}
\multiput(533.00,452.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(538,453.67){\rule{1.204pt}{0.400pt}}
\multiput(538.00,453.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(543,454.67){\rule{1.445pt}{0.400pt}}
\multiput(543.00,454.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(549,456.17){\rule{1.100pt}{0.400pt}}
\multiput(549.00,455.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(554,457.67){\rule{1.204pt}{0.400pt}}
\multiput(554.00,457.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(559,458.67){\rule{1.204pt}{0.400pt}}
\multiput(559.00,458.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(564,459.67){\rule{1.445pt}{0.400pt}}
\multiput(564.00,459.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(570,460.67){\rule{1.204pt}{0.400pt}}
\multiput(570.00,460.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(575,462.17){\rule{1.100pt}{0.400pt}}
\multiput(575.00,461.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(580,463.67){\rule{1.204pt}{0.400pt}}
\multiput(580.00,463.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(585,464.67){\rule{1.204pt}{0.400pt}}
\multiput(585.00,464.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(590,465.67){\rule{1.445pt}{0.400pt}}
\multiput(590.00,465.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(596,466.67){\rule{1.204pt}{0.400pt}}
\multiput(596.00,466.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(601,468.17){\rule{1.100pt}{0.400pt}}
\multiput(601.00,467.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(606,469.67){\rule{1.204pt}{0.400pt}}
\multiput(606.00,469.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(611,470.67){\rule{1.445pt}{0.400pt}}
\multiput(611.00,470.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(617,471.67){\rule{1.204pt}{0.400pt}}
\multiput(617.00,471.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(622,473.17){\rule{1.100pt}{0.400pt}}
\multiput(622.00,472.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(627,474.67){\rule{1.204pt}{0.400pt}}
\multiput(627.00,474.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(632,475.67){\rule{1.204pt}{0.400pt}}
\multiput(632.00,475.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(637,476.67){\rule{1.445pt}{0.400pt}}
\multiput(637.00,476.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(643,477.67){\rule{1.204pt}{0.400pt}}
\multiput(643.00,477.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(648,479.17){\rule{1.100pt}{0.400pt}}
\multiput(648.00,478.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(653,480.67){\rule{1.204pt}{0.400pt}}
\multiput(653.00,480.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(658,481.67){\rule{1.445pt}{0.400pt}}
\multiput(658.00,481.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(664,482.67){\rule{1.204pt}{0.400pt}}
\multiput(664.00,482.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(669,484.17){\rule{1.100pt}{0.400pt}}
\multiput(669.00,483.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(674,485.67){\rule{1.204pt}{0.400pt}}
\multiput(674.00,485.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(679,486.67){\rule{1.204pt}{0.400pt}}
\multiput(679.00,486.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(684,487.67){\rule{1.445pt}{0.400pt}}
\multiput(684.00,487.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(690,489.17){\rule{1.100pt}{0.400pt}}
\multiput(690.00,488.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(695,490.67){\rule{1.204pt}{0.400pt}}
\multiput(695.00,490.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(700,491.67){\rule{1.204pt}{0.400pt}}
\multiput(700.00,491.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(705,492.67){\rule{1.445pt}{0.400pt}}
\multiput(705.00,492.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(711,494.17){\rule{1.100pt}{0.400pt}}
\multiput(711.00,493.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(382.0,423.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(716,496){\usebox{\plotpoint}}
\multiput(288.59,464.33)(0.477,-7.389){7}{\rule{0.115pt}{5.460pt}}
\multiput(287.17,475.67)(5.000,-55.667){2}{\rule{0.400pt}{2.730pt}}
\multiput(293.59,417.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(292.17,418.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(298.00,411.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(298.00,412.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(303.00,408.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(303.00,409.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(308,405.67){\rule{1.445pt}{0.400pt}}
\multiput(308.00,406.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(314,404.67){\rule{1.204pt}{0.400pt}}
\multiput(314.00,405.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(319,403.67){\rule{1.204pt}{0.400pt}}
\multiput(319.00,404.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(324.0,404.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(329.0,404.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(340,403.67){\rule{1.204pt}{0.400pt}}
\multiput(340.00,403.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(335.0,404.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(345.0,405.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(355,404.67){\rule{1.445pt}{0.400pt}}
\multiput(355.00,404.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(361,405.67){\rule{1.204pt}{0.400pt}}
\multiput(361.00,405.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(350.0,405.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(371,406.67){\rule{1.204pt}{0.400pt}}
\multiput(371.00,406.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(376,407.67){\rule{1.445pt}{0.400pt}}
\multiput(376.00,407.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(382,408.67){\rule{1.204pt}{0.400pt}}
\multiput(382.00,408.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(387,409.67){\rule{1.204pt}{0.400pt}}
\multiput(387.00,409.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(366.0,407.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(397,410.67){\rule{1.204pt}{0.400pt}}
\multiput(397.00,410.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(402,411.67){\rule{1.445pt}{0.400pt}}
\multiput(402.00,411.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(408,412.67){\rule{1.204pt}{0.400pt}}
\multiput(408.00,412.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(413,413.67){\rule{1.204pt}{0.400pt}}
\multiput(413.00,413.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(418,414.67){\rule{1.204pt}{0.400pt}}
\multiput(418.00,414.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(423,415.67){\rule{1.445pt}{0.400pt}}
\multiput(423.00,415.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(429,416.67){\rule{1.204pt}{0.400pt}}
\multiput(429.00,416.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(434,417.67){\rule{1.204pt}{0.400pt}}
\multiput(434.00,417.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(439,418.67){\rule{1.204pt}{0.400pt}}
\multiput(439.00,418.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(444,420.17){\rule{1.100pt}{0.400pt}}
\multiput(444.00,419.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(449,421.67){\rule{1.445pt}{0.400pt}}
\multiput(449.00,421.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(455,422.67){\rule{1.204pt}{0.400pt}}
\multiput(455.00,422.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(460,423.67){\rule{1.204pt}{0.400pt}}
\multiput(460.00,423.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(465,424.67){\rule{1.204pt}{0.400pt}}
\multiput(465.00,424.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(470,425.67){\rule{1.445pt}{0.400pt}}
\multiput(470.00,425.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(476,426.67){\rule{1.204pt}{0.400pt}}
\multiput(476.00,426.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(481,427.67){\rule{1.204pt}{0.400pt}}
\multiput(481.00,427.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(486,428.67){\rule{1.204pt}{0.400pt}}
\multiput(486.00,428.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(491,429.67){\rule{1.204pt}{0.400pt}}
\multiput(491.00,429.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(496,431.17){\rule{1.300pt}{0.400pt}}
\multiput(496.00,430.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(502,432.67){\rule{1.204pt}{0.400pt}}
\multiput(502.00,432.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(507,433.67){\rule{1.204pt}{0.400pt}}
\multiput(507.00,433.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(512,434.67){\rule{1.204pt}{0.400pt}}
\multiput(512.00,434.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(517,435.67){\rule{1.445pt}{0.400pt}}
\multiput(517.00,435.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(523,436.67){\rule{1.204pt}{0.400pt}}
\multiput(523.00,436.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(528,438.17){\rule{1.100pt}{0.400pt}}
\multiput(528.00,437.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(533,439.67){\rule{1.204pt}{0.400pt}}
\multiput(533.00,439.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(538,440.67){\rule{1.204pt}{0.400pt}}
\multiput(538.00,440.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(543,441.67){\rule{1.445pt}{0.400pt}}
\multiput(543.00,441.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(549,442.67){\rule{1.204pt}{0.400pt}}
\multiput(549.00,442.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(554,444.17){\rule{1.100pt}{0.400pt}}
\multiput(554.00,443.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(559,445.67){\rule{1.204pt}{0.400pt}}
\multiput(559.00,445.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(564,446.67){\rule{1.445pt}{0.400pt}}
\multiput(564.00,446.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(570,447.67){\rule{1.204pt}{0.400pt}}
\multiput(570.00,447.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(575,448.67){\rule{1.204pt}{0.400pt}}
\multiput(575.00,448.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(580,450.17){\rule{1.100pt}{0.400pt}}
\multiput(580.00,449.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(585,451.67){\rule{1.204pt}{0.400pt}}
\multiput(585.00,451.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(590,452.67){\rule{1.445pt}{0.400pt}}
\multiput(590.00,452.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(596,453.67){\rule{1.204pt}{0.400pt}}
\multiput(596.00,453.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(601,454.67){\rule{1.204pt}{0.400pt}}
\multiput(601.00,454.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(606,456.17){\rule{1.100pt}{0.400pt}}
\multiput(606.00,455.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(611,457.67){\rule{1.445pt}{0.400pt}}
\multiput(611.00,457.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(617,458.67){\rule{1.204pt}{0.400pt}}
\multiput(617.00,458.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(622,459.67){\rule{1.204pt}{0.400pt}}
\multiput(622.00,459.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(627,461.17){\rule{1.100pt}{0.400pt}}
\multiput(627.00,460.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(632,462.67){\rule{1.204pt}{0.400pt}}
\multiput(632.00,462.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(637,463.67){\rule{1.445pt}{0.400pt}}
\multiput(637.00,463.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(643,464.67){\rule{1.204pt}{0.400pt}}
\multiput(643.00,464.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(648,466.17){\rule{1.100pt}{0.400pt}}
\multiput(648.00,465.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(653,467.67){\rule{1.204pt}{0.400pt}}
\multiput(653.00,467.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(658,468.67){\rule{1.445pt}{0.400pt}}
\multiput(658.00,468.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(664,469.67){\rule{1.204pt}{0.400pt}}
\multiput(664.00,469.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(669,471.17){\rule{1.100pt}{0.400pt}}
\multiput(669.00,470.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(674,472.67){\rule{1.204pt}{0.400pt}}
\multiput(674.00,472.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(679,473.67){\rule{1.204pt}{0.400pt}}
\multiput(679.00,473.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(684,474.67){\rule{1.445pt}{0.400pt}}
\multiput(684.00,474.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(690,476.17){\rule{1.100pt}{0.400pt}}
\multiput(690.00,475.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(695,477.67){\rule{1.204pt}{0.400pt}}
\multiput(695.00,477.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(700,478.67){\rule{1.204pt}{0.400pt}}
\multiput(700.00,478.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(705,479.67){\rule{1.445pt}{0.400pt}}
\multiput(705.00,479.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(711,481.17){\rule{1.100pt}{0.400pt}}
\multiput(711.00,480.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(716,482.67){\rule{1.204pt}{0.400pt}}
\multiput(716.00,482.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(392.0,411.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(721,484){\usebox{\plotpoint}}
\multiput(319.59,446.99)(0.477,-6.499){7}{\rule{0.115pt}{4.820pt}}
\multiput(318.17,457.00)(5.000,-48.996){2}{\rule{0.400pt}{2.410pt}}
\multiput(324.59,405.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(323.17,406.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(329.00,399.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(329.00,400.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(335,396.17){\rule{1.100pt}{0.400pt}}
\multiput(335.00,397.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(340,394.67){\rule{1.204pt}{0.400pt}}
\multiput(340.00,395.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(345.0,395.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(355,393.67){\rule{1.445pt}{0.400pt}}
\multiput(355.00,394.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(361,393.67){\rule{1.204pt}{0.400pt}}
\multiput(361.00,393.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(366,394.67){\rule{1.204pt}{0.400pt}}
\multiput(366.00,394.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(350.0,395.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(371.0,396.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(382,395.67){\rule{1.204pt}{0.400pt}}
\multiput(382.00,395.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(387,396.67){\rule{1.204pt}{0.400pt}}
\multiput(387.00,396.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(392,397.67){\rule{1.204pt}{0.400pt}}
\multiput(392.00,397.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(376.0,396.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(402,398.67){\rule{1.445pt}{0.400pt}}
\multiput(402.00,398.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(408,399.67){\rule{1.204pt}{0.400pt}}
\multiput(408.00,399.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(413,400.67){\rule{1.204pt}{0.400pt}}
\multiput(413.00,400.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(418,401.67){\rule{1.204pt}{0.400pt}}
\multiput(418.00,401.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(423,402.67){\rule{1.445pt}{0.400pt}}
\multiput(423.00,402.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(429,403.67){\rule{1.204pt}{0.400pt}}
\multiput(429.00,403.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(434,404.67){\rule{1.204pt}{0.400pt}}
\multiput(434.00,404.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(439,405.67){\rule{1.204pt}{0.400pt}}
\multiput(439.00,405.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(444,406.67){\rule{1.204pt}{0.400pt}}
\multiput(444.00,406.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(449,407.67){\rule{1.445pt}{0.400pt}}
\multiput(449.00,407.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(455,408.67){\rule{1.204pt}{0.400pt}}
\multiput(455.00,408.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(460,409.67){\rule{1.204pt}{0.400pt}}
\multiput(460.00,409.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(465,410.67){\rule{1.204pt}{0.400pt}}
\multiput(465.00,410.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(470,412.17){\rule{1.300pt}{0.400pt}}
\multiput(470.00,411.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(476,413.67){\rule{1.204pt}{0.400pt}}
\multiput(476.00,413.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(481,414.67){\rule{1.204pt}{0.400pt}}
\multiput(481.00,414.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(486,415.67){\rule{1.204pt}{0.400pt}}
\multiput(486.00,415.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(491,416.67){\rule{1.204pt}{0.400pt}}
\multiput(491.00,416.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(496,417.67){\rule{1.445pt}{0.400pt}}
\multiput(496.00,417.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(502,418.67){\rule{1.204pt}{0.400pt}}
\multiput(502.00,418.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(507,420.17){\rule{1.100pt}{0.400pt}}
\multiput(507.00,419.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(512,421.67){\rule{1.204pt}{0.400pt}}
\multiput(512.00,421.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(517,422.67){\rule{1.445pt}{0.400pt}}
\multiput(517.00,422.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(523,423.67){\rule{1.204pt}{0.400pt}}
\multiput(523.00,423.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(528,424.67){\rule{1.204pt}{0.400pt}}
\multiput(528.00,424.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(533,426.17){\rule{1.100pt}{0.400pt}}
\multiput(533.00,425.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(538,427.67){\rule{1.204pt}{0.400pt}}
\multiput(538.00,427.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(543,428.67){\rule{1.445pt}{0.400pt}}
\multiput(543.00,428.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(549,429.67){\rule{1.204pt}{0.400pt}}
\multiput(549.00,429.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(554,430.67){\rule{1.204pt}{0.400pt}}
\multiput(554.00,430.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(559,432.17){\rule{1.100pt}{0.400pt}}
\multiput(559.00,431.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(564,433.67){\rule{1.445pt}{0.400pt}}
\multiput(564.00,433.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(570,434.67){\rule{1.204pt}{0.400pt}}
\multiput(570.00,434.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(575,435.67){\rule{1.204pt}{0.400pt}}
\multiput(575.00,435.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(580,436.67){\rule{1.204pt}{0.400pt}}
\multiput(580.00,436.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(585,438.17){\rule{1.100pt}{0.400pt}}
\multiput(585.00,437.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(590,439.67){\rule{1.445pt}{0.400pt}}
\multiput(590.00,439.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(596,440.67){\rule{1.204pt}{0.400pt}}
\multiput(596.00,440.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(601,441.67){\rule{1.204pt}{0.400pt}}
\multiput(601.00,441.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(606,443.17){\rule{1.100pt}{0.400pt}}
\multiput(606.00,442.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(611,444.67){\rule{1.445pt}{0.400pt}}
\multiput(611.00,444.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(617,445.67){\rule{1.204pt}{0.400pt}}
\multiput(617.00,445.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(622,446.67){\rule{1.204pt}{0.400pt}}
\multiput(622.00,446.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(627,447.67){\rule{1.204pt}{0.400pt}}
\multiput(627.00,447.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(632,449.17){\rule{1.100pt}{0.400pt}}
\multiput(632.00,448.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(637,450.67){\rule{1.445pt}{0.400pt}}
\multiput(637.00,450.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(643,451.67){\rule{1.204pt}{0.400pt}}
\multiput(643.00,451.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(648,452.67){\rule{1.204pt}{0.400pt}}
\multiput(648.00,452.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(653,454.17){\rule{1.100pt}{0.400pt}}
\multiput(653.00,453.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(658,455.67){\rule{1.445pt}{0.400pt}}
\multiput(658.00,455.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(664,456.67){\rule{1.204pt}{0.400pt}}
\multiput(664.00,456.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(669,457.67){\rule{1.204pt}{0.400pt}}
\multiput(669.00,457.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(674,459.17){\rule{1.100pt}{0.400pt}}
\multiput(674.00,458.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(679,460.67){\rule{1.204pt}{0.400pt}}
\multiput(679.00,460.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(684,461.67){\rule{1.445pt}{0.400pt}}
\multiput(684.00,461.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(690,462.67){\rule{1.204pt}{0.400pt}}
\multiput(690.00,462.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(695,464.17){\rule{1.100pt}{0.400pt}}
\multiput(695.00,463.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(700,465.67){\rule{1.204pt}{0.400pt}}
\multiput(700.00,465.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(705,466.67){\rule{1.445pt}{0.400pt}}
\multiput(705.00,466.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(711,467.67){\rule{1.204pt}{0.400pt}}
\multiput(711.00,467.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(716,469.17){\rule{1.100pt}{0.400pt}}
\multiput(716.00,468.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(721,470.67){\rule{1.204pt}{0.400pt}}
\multiput(721.00,470.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(397.0,399.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(726,472){\usebox{\plotpoint}}
\multiput(350.59,430.98)(0.477,-5.831){7}{\rule{0.115pt}{4.340pt}}
\multiput(349.17,439.99)(5.000,-43.992){2}{\rule{0.400pt}{2.170pt}}
\multiput(355.00,394.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(355.00,395.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\put(361,388.17){\rule{1.100pt}{0.400pt}}
\multiput(361.00,389.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(366,386.67){\rule{1.204pt}{0.400pt}}
\multiput(366.00,387.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(371,385.67){\rule{1.204pt}{0.400pt}}
\multiput(371.00,386.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(376.0,386.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(387,385.67){\rule{1.204pt}{0.400pt}}
\multiput(387.00,385.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(381.0,386.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(397,386.67){\rule{1.204pt}{0.400pt}}
\multiput(397.00,386.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(392.0,387.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(408,387.67){\rule{1.204pt}{0.400pt}}
\multiput(408.00,387.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(413,388.67){\rule{1.204pt}{0.400pt}}
\multiput(413.00,388.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(418,389.67){\rule{1.204pt}{0.400pt}}
\multiput(418.00,389.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(402.0,388.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(428,391.17){\rule{1.300pt}{0.400pt}}
\multiput(428.00,390.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(423.0,391.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(439,392.67){\rule{1.204pt}{0.400pt}}
\multiput(439.00,392.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(444,393.67){\rule{1.204pt}{0.400pt}}
\multiput(444.00,393.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(449,394.67){\rule{1.445pt}{0.400pt}}
\multiput(449.00,394.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(455,395.67){\rule{1.204pt}{0.400pt}}
\multiput(455.00,395.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(460,396.67){\rule{1.204pt}{0.400pt}}
\multiput(460.00,396.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(465,397.67){\rule{1.204pt}{0.400pt}}
\multiput(465.00,397.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(470,398.67){\rule{1.204pt}{0.400pt}}
\multiput(470.00,398.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(475,400.17){\rule{1.300pt}{0.400pt}}
\multiput(475.00,399.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(481,401.67){\rule{1.204pt}{0.400pt}}
\multiput(481.00,401.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(486,402.67){\rule{1.204pt}{0.400pt}}
\multiput(486.00,402.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(491,403.67){\rule{1.204pt}{0.400pt}}
\multiput(491.00,403.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(496,404.67){\rule{1.445pt}{0.400pt}}
\multiput(496.00,404.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(502,405.67){\rule{1.204pt}{0.400pt}}
\multiput(502.00,405.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(507,406.67){\rule{1.204pt}{0.400pt}}
\multiput(507.00,406.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(512,408.17){\rule{1.100pt}{0.400pt}}
\multiput(512.00,407.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(517,409.67){\rule{1.204pt}{0.400pt}}
\multiput(517.00,409.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(522,410.67){\rule{1.445pt}{0.400pt}}
\multiput(522.00,410.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(528,411.67){\rule{1.204pt}{0.400pt}}
\multiput(528.00,411.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(533,412.67){\rule{1.204pt}{0.400pt}}
\multiput(533.00,412.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(538,413.67){\rule{1.204pt}{0.400pt}}
\multiput(538.00,413.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(543,415.17){\rule{1.300pt}{0.400pt}}
\multiput(543.00,414.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(549,416.67){\rule{1.204pt}{0.400pt}}
\multiput(549.00,416.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(554,417.67){\rule{1.204pt}{0.400pt}}
\multiput(554.00,417.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(559,418.67){\rule{1.204pt}{0.400pt}}
\multiput(559.00,418.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(564,420.17){\rule{1.100pt}{0.400pt}}
\multiput(564.00,419.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(569,421.67){\rule{1.445pt}{0.400pt}}
\multiput(569.00,421.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(575,422.67){\rule{1.204pt}{0.400pt}}
\multiput(575.00,422.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(580,423.67){\rule{1.204pt}{0.400pt}}
\multiput(580.00,423.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(585,424.67){\rule{1.204pt}{0.400pt}}
\multiput(585.00,424.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(590,426.17){\rule{1.300pt}{0.400pt}}
\multiput(590.00,425.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(596,427.67){\rule{1.204pt}{0.400pt}}
\multiput(596.00,427.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(601,428.67){\rule{1.204pt}{0.400pt}}
\multiput(601.00,428.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(606,429.67){\rule{1.204pt}{0.400pt}}
\multiput(606.00,429.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(611,431.17){\rule{1.100pt}{0.400pt}}
\multiput(611.00,430.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(616,432.67){\rule{1.445pt}{0.400pt}}
\multiput(616.00,432.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(622,433.67){\rule{1.204pt}{0.400pt}}
\multiput(622.00,433.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(627,434.67){\rule{1.204pt}{0.400pt}}
\multiput(627.00,434.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(632,436.17){\rule{1.100pt}{0.400pt}}
\multiput(632.00,435.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(637,437.67){\rule{1.445pt}{0.400pt}}
\multiput(637.00,437.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(643,438.67){\rule{1.204pt}{0.400pt}}
\multiput(643.00,438.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(648,439.67){\rule{1.204pt}{0.400pt}}
\multiput(648.00,439.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(653,441.17){\rule{1.100pt}{0.400pt}}
\multiput(653.00,440.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(658,442.67){\rule{1.204pt}{0.400pt}}
\multiput(658.00,442.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(663,443.67){\rule{1.445pt}{0.400pt}}
\multiput(663.00,443.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(669,444.67){\rule{1.204pt}{0.400pt}}
\multiput(669.00,444.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(674,446.17){\rule{1.100pt}{0.400pt}}
\multiput(674.00,445.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(679,447.67){\rule{1.204pt}{0.400pt}}
\multiput(679.00,447.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(684,448.67){\rule{1.445pt}{0.400pt}}
\multiput(684.00,448.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(690,449.67){\rule{1.204pt}{0.400pt}}
\multiput(690.00,449.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(695,450.67){\rule{1.204pt}{0.400pt}}
\multiput(695.00,450.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(700,452.17){\rule{1.100pt}{0.400pt}}
\multiput(700.00,451.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(705,453.67){\rule{1.204pt}{0.400pt}}
\multiput(705.00,453.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(710,454.67){\rule{1.445pt}{0.400pt}}
\multiput(710.00,454.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(716,455.67){\rule{1.204pt}{0.400pt}}
\multiput(716.00,455.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(721,457.17){\rule{1.100pt}{0.400pt}}
\multiput(721.00,456.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(726,458.67){\rule{1.204pt}{0.400pt}}
\multiput(726.00,458.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(434.0,393.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(731,460){\usebox{\plotpoint}}
\multiput(381.59,420.02)(0.482,-4.378){9}{\rule{0.116pt}{3.367pt}}
\multiput(380.17,427.01)(6.000,-42.012){2}{\rule{0.400pt}{1.683pt}}
\multiput(387.00,383.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(387.00,384.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\put(392,379.17){\rule{1.100pt}{0.400pt}}
\multiput(392.00,380.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(397,377.67){\rule{1.204pt}{0.400pt}}
\multiput(397.00,378.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(402.0,378.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(408.0,378.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(418,377.67){\rule{1.204pt}{0.400pt}}
\multiput(418.00,377.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(413.0,378.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(428,378.67){\rule{1.445pt}{0.400pt}}
\multiput(428.00,378.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(434,379.67){\rule{1.204pt}{0.400pt}}
\multiput(434.00,379.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(439,380.67){\rule{1.204pt}{0.400pt}}
\multiput(439.00,380.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(444,381.67){\rule{1.204pt}{0.400pt}}
\multiput(444.00,381.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(449,382.67){\rule{1.445pt}{0.400pt}}
\multiput(449.00,382.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(455,383.67){\rule{1.204pt}{0.400pt}}
\multiput(455.00,383.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(460,384.67){\rule{1.204pt}{0.400pt}}
\multiput(460.00,384.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(465,385.67){\rule{1.204pt}{0.400pt}}
\multiput(465.00,385.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(470,386.67){\rule{1.204pt}{0.400pt}}
\multiput(470.00,386.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(475,387.67){\rule{1.445pt}{0.400pt}}
\multiput(475.00,387.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(481,388.67){\rule{1.204pt}{0.400pt}}
\multiput(481.00,388.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(486,389.67){\rule{1.204pt}{0.400pt}}
\multiput(486.00,389.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(491,390.67){\rule{1.204pt}{0.400pt}}
\multiput(491.00,390.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(496,391.67){\rule{1.445pt}{0.400pt}}
\multiput(496.00,391.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(502,392.67){\rule{1.204pt}{0.400pt}}
\multiput(502.00,392.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(507,393.67){\rule{1.204pt}{0.400pt}}
\multiput(507.00,393.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(512,395.17){\rule{1.100pt}{0.400pt}}
\multiput(512.00,394.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(517,396.67){\rule{1.204pt}{0.400pt}}
\multiput(517.00,396.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(522,397.67){\rule{1.445pt}{0.400pt}}
\multiput(522.00,397.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(528,398.67){\rule{1.204pt}{0.400pt}}
\multiput(528.00,398.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(533,399.67){\rule{1.204pt}{0.400pt}}
\multiput(533.00,399.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(538,400.67){\rule{1.204pt}{0.400pt}}
\multiput(538.00,400.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(543,402.17){\rule{1.300pt}{0.400pt}}
\multiput(543.00,401.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(549,403.67){\rule{1.204pt}{0.400pt}}
\multiput(549.00,403.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(554,404.67){\rule{1.204pt}{0.400pt}}
\multiput(554.00,404.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(559,405.67){\rule{1.204pt}{0.400pt}}
\multiput(559.00,405.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(564,406.67){\rule{1.204pt}{0.400pt}}
\multiput(564.00,406.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(569,408.17){\rule{1.300pt}{0.400pt}}
\multiput(569.00,407.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(575,409.67){\rule{1.204pt}{0.400pt}}
\multiput(575.00,409.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(580,410.67){\rule{1.204pt}{0.400pt}}
\multiput(580.00,410.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(585,411.67){\rule{1.204pt}{0.400pt}}
\multiput(585.00,411.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(590,413.17){\rule{1.300pt}{0.400pt}}
\multiput(590.00,412.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(596,414.67){\rule{1.204pt}{0.400pt}}
\multiput(596.00,414.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(601,415.67){\rule{1.204pt}{0.400pt}}
\multiput(601.00,415.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(606,416.67){\rule{1.204pt}{0.400pt}}
\multiput(606.00,416.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(611,417.67){\rule{1.204pt}{0.400pt}}
\multiput(611.00,417.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(616,419.17){\rule{1.300pt}{0.400pt}}
\multiput(616.00,418.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(622,420.67){\rule{1.204pt}{0.400pt}}
\multiput(622.00,420.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(627,421.67){\rule{1.204pt}{0.400pt}}
\multiput(627.00,421.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(632,422.67){\rule{1.204pt}{0.400pt}}
\multiput(632.00,422.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(637,424.17){\rule{1.300pt}{0.400pt}}
\multiput(637.00,423.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(643,425.67){\rule{1.204pt}{0.400pt}}
\multiput(643.00,425.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(648,426.67){\rule{1.204pt}{0.400pt}}
\multiput(648.00,426.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(653,427.67){\rule{1.204pt}{0.400pt}}
\multiput(653.00,427.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(658,429.17){\rule{1.100pt}{0.400pt}}
\multiput(658.00,428.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(663,430.67){\rule{1.445pt}{0.400pt}}
\multiput(663.00,430.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(669,431.67){\rule{1.204pt}{0.400pt}}
\multiput(669.00,431.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(674,432.67){\rule{1.204pt}{0.400pt}}
\multiput(674.00,432.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(679,434.17){\rule{1.100pt}{0.400pt}}
\multiput(679.00,433.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(684,435.67){\rule{1.445pt}{0.400pt}}
\multiput(684.00,435.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(690,436.67){\rule{1.204pt}{0.400pt}}
\multiput(690.00,436.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(695,437.67){\rule{1.204pt}{0.400pt}}
\multiput(695.00,437.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(700,439.17){\rule{1.100pt}{0.400pt}}
\multiput(700.00,438.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(705,440.67){\rule{1.204pt}{0.400pt}}
\multiput(705.00,440.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(710,441.67){\rule{1.445pt}{0.400pt}}
\multiput(710.00,441.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(716,442.67){\rule{1.204pt}{0.400pt}}
\multiput(716.00,442.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(721,444.17){\rule{1.100pt}{0.400pt}}
\multiput(721.00,443.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(726,445.67){\rule{1.204pt}{0.400pt}}
\multiput(726.00,445.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(423.0,379.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(731,447){\usebox{\plotpoint}}
\multiput(413.59,404.64)(0.477,-4.940){7}{\rule{0.115pt}{3.700pt}}
\multiput(412.17,412.32)(5.000,-37.320){2}{\rule{0.400pt}{1.850pt}}
\multiput(418.00,373.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(418.00,374.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(423,370.67){\rule{1.204pt}{0.400pt}}
\multiput(423.00,371.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(428,369.67){\rule{1.445pt}{0.400pt}}
\multiput(428.00,370.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(439,369.67){\rule{1.204pt}{0.400pt}}
\multiput(439.00,369.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(434.0,370.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(449,370.67){\rule{1.445pt}{0.400pt}}
\multiput(449.00,370.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(444.0,371.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(460,371.67){\rule{1.204pt}{0.400pt}}
\multiput(460.00,371.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(465,372.67){\rule{1.204pt}{0.400pt}}
\multiput(465.00,372.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(470,373.67){\rule{1.204pt}{0.400pt}}
\multiput(470.00,373.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(475,374.67){\rule{1.445pt}{0.400pt}}
\multiput(475.00,374.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(481,375.67){\rule{1.204pt}{0.400pt}}
\multiput(481.00,375.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(486,376.67){\rule{1.204pt}{0.400pt}}
\multiput(486.00,376.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(491,377.67){\rule{1.204pt}{0.400pt}}
\multiput(491.00,377.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(496,378.67){\rule{1.445pt}{0.400pt}}
\multiput(496.00,378.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(502,379.67){\rule{1.204pt}{0.400pt}}
\multiput(502.00,379.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(507,380.67){\rule{1.204pt}{0.400pt}}
\multiput(507.00,380.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(512,382.17){\rule{1.100pt}{0.400pt}}
\multiput(512.00,381.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(517,383.67){\rule{1.204pt}{0.400pt}}
\multiput(517.00,383.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(522,384.67){\rule{1.445pt}{0.400pt}}
\multiput(522.00,384.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(528,385.67){\rule{1.204pt}{0.400pt}}
\multiput(528.00,385.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(533,386.67){\rule{1.204pt}{0.400pt}}
\multiput(533.00,386.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(538,387.67){\rule{1.204pt}{0.400pt}}
\multiput(538.00,387.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(543,388.67){\rule{1.445pt}{0.400pt}}
\multiput(543.00,388.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(549,390.17){\rule{1.100pt}{0.400pt}}
\multiput(549.00,389.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(554,391.67){\rule{1.204pt}{0.400pt}}
\multiput(554.00,391.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(559,392.67){\rule{1.204pt}{0.400pt}}
\multiput(559.00,392.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(564,393.67){\rule{1.204pt}{0.400pt}}
\multiput(564.00,393.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(569,395.17){\rule{1.300pt}{0.400pt}}
\multiput(569.00,394.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(575,396.67){\rule{1.204pt}{0.400pt}}
\multiput(575.00,396.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(580,397.67){\rule{1.204pt}{0.400pt}}
\multiput(580.00,397.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(585,398.67){\rule{1.204pt}{0.400pt}}
\multiput(585.00,398.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(590,399.67){\rule{1.445pt}{0.400pt}}
\multiput(590.00,399.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(596,401.17){\rule{1.100pt}{0.400pt}}
\multiput(596.00,400.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(601,402.67){\rule{1.204pt}{0.400pt}}
\multiput(601.00,402.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(606,403.67){\rule{1.204pt}{0.400pt}}
\multiput(606.00,403.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(611,404.67){\rule{1.204pt}{0.400pt}}
\multiput(611.00,404.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(616,406.17){\rule{1.300pt}{0.400pt}}
\multiput(616.00,405.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(622,407.67){\rule{1.204pt}{0.400pt}}
\multiput(622.00,407.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(627,408.67){\rule{1.204pt}{0.400pt}}
\multiput(627.00,408.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(632,409.67){\rule{1.204pt}{0.400pt}}
\multiput(632.00,409.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(637,410.67){\rule{1.445pt}{0.400pt}}
\multiput(637.00,410.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(643,412.17){\rule{1.100pt}{0.400pt}}
\multiput(643.00,411.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(648,413.67){\rule{1.204pt}{0.400pt}}
\multiput(648.00,413.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(653,414.67){\rule{1.204pt}{0.400pt}}
\multiput(653.00,414.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(658,415.67){\rule{1.204pt}{0.400pt}}
\multiput(658.00,415.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(663,417.17){\rule{1.300pt}{0.400pt}}
\multiput(663.00,416.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(669,418.67){\rule{1.204pt}{0.400pt}}
\multiput(669.00,418.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(674,419.67){\rule{1.204pt}{0.400pt}}
\multiput(674.00,419.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(679,420.67){\rule{1.204pt}{0.400pt}}
\multiput(679.00,420.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(684,422.17){\rule{1.300pt}{0.400pt}}
\multiput(684.00,421.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(690,423.67){\rule{1.204pt}{0.400pt}}
\multiput(690.00,423.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(695,424.67){\rule{1.204pt}{0.400pt}}
\multiput(695.00,424.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(700,425.67){\rule{1.204pt}{0.400pt}}
\multiput(700.00,425.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(705,427.17){\rule{1.100pt}{0.400pt}}
\multiput(705.00,426.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(710,428.67){\rule{1.445pt}{0.400pt}}
\multiput(710.00,428.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(716,429.67){\rule{1.204pt}{0.400pt}}
\multiput(716.00,429.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(721,430.67){\rule{1.204pt}{0.400pt}}
\multiput(721.00,430.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(726,432.17){\rule{1.100pt}{0.400pt}}
\multiput(726.00,431.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(731,433.67){\rule{1.445pt}{0.400pt}}
\multiput(731.00,433.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(455.0,372.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(737,435){\usebox{\plotpoint}}
\multiput(444.59,392.63)(0.477,-4.272){7}{\rule{0.115pt}{3.220pt}}
\multiput(443.17,399.32)(5.000,-32.317){2}{\rule{0.400pt}{1.610pt}}
\multiput(449.00,365.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(449.00,366.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(455,362.67){\rule{1.204pt}{0.400pt}}
\multiput(455.00,363.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(460.0,363.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(465.0,363.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(475,362.67){\rule{1.445pt}{0.400pt}}
\multiput(475.00,362.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(481,363.67){\rule{1.204pt}{0.400pt}}
\multiput(481.00,363.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(486,364.67){\rule{1.204pt}{0.400pt}}
\multiput(486.00,364.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(491,365.67){\rule{1.204pt}{0.400pt}}
\multiput(491.00,365.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(496,366.67){\rule{1.445pt}{0.400pt}}
\multiput(496.00,366.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(502,367.67){\rule{1.204pt}{0.400pt}}
\multiput(502.00,367.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(507,368.67){\rule{1.204pt}{0.400pt}}
\multiput(507.00,368.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(512,369.67){\rule{1.204pt}{0.400pt}}
\multiput(512.00,369.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(517,370.67){\rule{1.204pt}{0.400pt}}
\multiput(517.00,370.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(522,371.67){\rule{1.445pt}{0.400pt}}
\multiput(522.00,371.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(528,372.67){\rule{1.204pt}{0.400pt}}
\multiput(528.00,372.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(533,373.67){\rule{1.204pt}{0.400pt}}
\multiput(533.00,373.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(538,374.67){\rule{1.204pt}{0.400pt}}
\multiput(538.00,374.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(543,376.17){\rule{1.300pt}{0.400pt}}
\multiput(543.00,375.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(549,377.67){\rule{1.204pt}{0.400pt}}
\multiput(549.00,377.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(554,378.67){\rule{1.204pt}{0.400pt}}
\multiput(554.00,378.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(559,379.67){\rule{1.204pt}{0.400pt}}
\multiput(559.00,379.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(564,380.67){\rule{1.204pt}{0.400pt}}
\multiput(564.00,380.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(569,381.67){\rule{1.445pt}{0.400pt}}
\multiput(569.00,381.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(575,383.17){\rule{1.100pt}{0.400pt}}
\multiput(575.00,382.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(580,384.67){\rule{1.204pt}{0.400pt}}
\multiput(580.00,384.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(585,385.67){\rule{1.204pt}{0.400pt}}
\multiput(585.00,385.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(590,386.67){\rule{1.204pt}{0.400pt}}
\multiput(590.00,386.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(595,388.17){\rule{1.300pt}{0.400pt}}
\multiput(595.00,387.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(601,389.67){\rule{1.204pt}{0.400pt}}
\multiput(601.00,389.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(606,390.67){\rule{1.204pt}{0.400pt}}
\multiput(606.00,390.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(611,391.67){\rule{1.204pt}{0.400pt}}
\multiput(611.00,391.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(616,392.67){\rule{1.445pt}{0.400pt}}
\multiput(616.00,392.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(622,394.17){\rule{1.100pt}{0.400pt}}
\multiput(622.00,393.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(627,395.67){\rule{1.204pt}{0.400pt}}
\multiput(627.00,395.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(632,396.67){\rule{1.204pt}{0.400pt}}
\multiput(632.00,396.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(637,397.67){\rule{1.204pt}{0.400pt}}
\multiput(637.00,397.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(642,399.17){\rule{1.300pt}{0.400pt}}
\multiput(642.00,398.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(648,400.67){\rule{1.204pt}{0.400pt}}
\multiput(648.00,400.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(653,401.67){\rule{1.204pt}{0.400pt}}
\multiput(653.00,401.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(658,402.67){\rule{1.204pt}{0.400pt}}
\multiput(658.00,402.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(663,404.17){\rule{1.300pt}{0.400pt}}
\multiput(663.00,403.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(669,405.67){\rule{1.204pt}{0.400pt}}
\multiput(669.00,405.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(674,406.67){\rule{1.204pt}{0.400pt}}
\multiput(674.00,406.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(679,407.67){\rule{1.204pt}{0.400pt}}
\multiput(679.00,407.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(684,409.17){\rule{1.100pt}{0.400pt}}
\multiput(684.00,408.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(689,410.67){\rule{1.445pt}{0.400pt}}
\multiput(689.00,410.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(695,411.67){\rule{1.204pt}{0.400pt}}
\multiput(695.00,411.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(700,412.67){\rule{1.204pt}{0.400pt}}
\multiput(700.00,412.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(705,414.17){\rule{1.100pt}{0.400pt}}
\multiput(705.00,413.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(710,415.67){\rule{1.445pt}{0.400pt}}
\multiput(710.00,415.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(716,416.67){\rule{1.204pt}{0.400pt}}
\multiput(716.00,416.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(721,417.67){\rule{1.204pt}{0.400pt}}
\multiput(721.00,417.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(726,419.17){\rule{1.100pt}{0.400pt}}
\multiput(726.00,418.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(731,420.67){\rule{1.204pt}{0.400pt}}
\multiput(731.00,420.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(736,421.67){\rule{1.445pt}{0.400pt}}
\multiput(736.00,421.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(470.0,363.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(742,423){\usebox{\plotpoint}}
\multiput(475.59,383.18)(0.482,-3.022){9}{\rule{0.116pt}{2.367pt}}
\multiput(474.17,388.09)(6.000,-29.088){2}{\rule{0.400pt}{1.183pt}}
\multiput(481.00,357.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(481.00,358.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(486.0,356.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(491.0,356.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(501,355.67){\rule{1.445pt}{0.400pt}}
\multiput(501.00,355.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(496.0,356.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(512,356.67){\rule{1.204pt}{0.400pt}}
\multiput(512.00,356.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(517,357.67){\rule{1.204pt}{0.400pt}}
\multiput(517.00,357.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(522,358.67){\rule{1.445pt}{0.400pt}}
\multiput(522.00,358.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(528,359.67){\rule{1.204pt}{0.400pt}}
\multiput(528.00,359.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(533,361.17){\rule{1.100pt}{0.400pt}}
\multiput(533.00,360.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(538,362.67){\rule{1.204pt}{0.400pt}}
\multiput(538.00,362.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(543,363.67){\rule{1.204pt}{0.400pt}}
\multiput(543.00,363.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(548,364.67){\rule{1.445pt}{0.400pt}}
\multiput(548.00,364.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(554,365.67){\rule{1.204pt}{0.400pt}}
\multiput(554.00,365.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(559,366.67){\rule{1.204pt}{0.400pt}}
\multiput(559.00,366.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(564,367.67){\rule{1.204pt}{0.400pt}}
\multiput(564.00,367.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(569,368.67){\rule{1.445pt}{0.400pt}}
\multiput(569.00,368.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(575,370.17){\rule{1.100pt}{0.400pt}}
\multiput(575.00,369.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(580,371.67){\rule{1.204pt}{0.400pt}}
\multiput(580.00,371.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(585,372.67){\rule{1.204pt}{0.400pt}}
\multiput(585.00,372.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(590,373.67){\rule{1.204pt}{0.400pt}}
\multiput(590.00,373.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(595,374.67){\rule{1.445pt}{0.400pt}}
\multiput(595.00,374.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(601,376.17){\rule{1.100pt}{0.400pt}}
\multiput(601.00,375.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(606,377.67){\rule{1.204pt}{0.400pt}}
\multiput(606.00,377.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(611,378.67){\rule{1.204pt}{0.400pt}}
\multiput(611.00,378.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(616,379.67){\rule{1.445pt}{0.400pt}}
\multiput(616.00,379.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(622,381.17){\rule{1.100pt}{0.400pt}}
\multiput(622.00,380.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(627,382.67){\rule{1.204pt}{0.400pt}}
\multiput(627.00,382.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(632,383.67){\rule{1.204pt}{0.400pt}}
\multiput(632.00,383.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(637,384.67){\rule{1.204pt}{0.400pt}}
\multiput(637.00,384.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(642,385.67){\rule{1.445pt}{0.400pt}}
\multiput(642.00,385.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(648,387.17){\rule{1.100pt}{0.400pt}}
\multiput(648.00,386.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(653,388.67){\rule{1.204pt}{0.400pt}}
\multiput(653.00,388.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(658,389.67){\rule{1.204pt}{0.400pt}}
\multiput(658.00,389.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(663,390.67){\rule{1.445pt}{0.400pt}}
\multiput(663.00,390.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(669,392.17){\rule{1.100pt}{0.400pt}}
\multiput(669.00,391.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(674,393.67){\rule{1.204pt}{0.400pt}}
\multiput(674.00,393.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(679,394.67){\rule{1.204pt}{0.400pt}}
\multiput(679.00,394.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(684,395.67){\rule{1.204pt}{0.400pt}}
\multiput(684.00,395.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(689,397.17){\rule{1.300pt}{0.400pt}}
\multiput(689.00,396.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(695,398.67){\rule{1.204pt}{0.400pt}}
\multiput(695.00,398.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(700,399.67){\rule{1.204pt}{0.400pt}}
\multiput(700.00,399.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(705,400.67){\rule{1.204pt}{0.400pt}}
\multiput(705.00,400.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(710,402.17){\rule{1.300pt}{0.400pt}}
\multiput(710.00,401.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(716,403.67){\rule{1.204pt}{0.400pt}}
\multiput(716.00,403.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(721,404.67){\rule{1.204pt}{0.400pt}}
\multiput(721.00,404.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(726,405.67){\rule{1.204pt}{0.400pt}}
\multiput(726.00,405.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(731,407.17){\rule{1.100pt}{0.400pt}}
\multiput(731.00,406.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(736,408.67){\rule{1.445pt}{0.400pt}}
\multiput(736.00,408.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(742,409.67){\rule{1.204pt}{0.400pt}}
\multiput(742.00,409.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(507.0,357.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(747,411){\usebox{\plotpoint}}
\multiput(507.59,370.62)(0.477,-3.270){7}{\rule{0.115pt}{2.500pt}}
\multiput(506.17,375.81)(5.000,-24.811){2}{\rule{0.400pt}{1.250pt}}
\put(512,349.17){\rule{1.100pt}{0.400pt}}
\multiput(512.00,350.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(517.0,349.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(528,348.67){\rule{1.204pt}{0.400pt}}
\multiput(528.00,348.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(522.0,349.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(538,349.67){\rule{1.204pt}{0.400pt}}
\multiput(538.00,349.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(543,350.67){\rule{1.204pt}{0.400pt}}
\multiput(543.00,350.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(548,351.67){\rule{1.445pt}{0.400pt}}
\multiput(548.00,351.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(554,352.67){\rule{1.204pt}{0.400pt}}
\multiput(554.00,352.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(559,353.67){\rule{1.204pt}{0.400pt}}
\multiput(559.00,353.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(564,354.67){\rule{1.204pt}{0.400pt}}
\multiput(564.00,354.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(569,356.17){\rule{1.300pt}{0.400pt}}
\multiput(569.00,355.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(575,357.67){\rule{1.204pt}{0.400pt}}
\multiput(575.00,357.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(580,358.67){\rule{1.204pt}{0.400pt}}
\multiput(580.00,358.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(585,359.67){\rule{1.204pt}{0.400pt}}
\multiput(585.00,359.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(590,360.67){\rule{1.204pt}{0.400pt}}
\multiput(590.00,360.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(595,361.67){\rule{1.445pt}{0.400pt}}
\multiput(595.00,361.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(601,363.17){\rule{1.100pt}{0.400pt}}
\multiput(601.00,362.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(606,364.67){\rule{1.204pt}{0.400pt}}
\multiput(606.00,364.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(611,365.67){\rule{1.204pt}{0.400pt}}
\multiput(611.00,365.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(616,366.67){\rule{1.445pt}{0.400pt}}
\multiput(616.00,366.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(622,367.67){\rule{1.204pt}{0.400pt}}
\multiput(622.00,367.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(627,369.17){\rule{1.100pt}{0.400pt}}
\multiput(627.00,368.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(632,370.67){\rule{1.204pt}{0.400pt}}
\multiput(632.00,370.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(637,371.67){\rule{1.204pt}{0.400pt}}
\multiput(637.00,371.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(642,372.67){\rule{1.445pt}{0.400pt}}
\multiput(642.00,372.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(648,374.17){\rule{1.100pt}{0.400pt}}
\multiput(648.00,373.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(653,375.67){\rule{1.204pt}{0.400pt}}
\multiput(653.00,375.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(658,376.67){\rule{1.204pt}{0.400pt}}
\multiput(658.00,376.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(663,377.67){\rule{1.445pt}{0.400pt}}
\multiput(663.00,377.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(669,379.17){\rule{1.100pt}{0.400pt}}
\multiput(669.00,378.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(674,380.67){\rule{1.204pt}{0.400pt}}
\multiput(674.00,380.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(679,381.67){\rule{1.204pt}{0.400pt}}
\multiput(679.00,381.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(684,382.67){\rule{1.204pt}{0.400pt}}
\multiput(684.00,382.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(689,384.17){\rule{1.300pt}{0.400pt}}
\multiput(689.00,383.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(695,385.67){\rule{1.204pt}{0.400pt}}
\multiput(695.00,385.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(700,386.67){\rule{1.204pt}{0.400pt}}
\multiput(700.00,386.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(705,387.67){\rule{1.204pt}{0.400pt}}
\multiput(705.00,387.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(710,389.17){\rule{1.300pt}{0.400pt}}
\multiput(710.00,388.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(716,390.67){\rule{1.204pt}{0.400pt}}
\multiput(716.00,390.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(721,391.67){\rule{1.204pt}{0.400pt}}
\multiput(721.00,391.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(726,392.67){\rule{1.204pt}{0.400pt}}
\multiput(726.00,392.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(731,394.17){\rule{1.100pt}{0.400pt}}
\multiput(731.00,393.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(736,395.67){\rule{1.445pt}{0.400pt}}
\multiput(736.00,395.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(742,396.67){\rule{1.204pt}{0.400pt}}
\multiput(742.00,396.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(533.0,350.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(747,398){\usebox{\plotpoint}}
\multiput(538.59,359.95)(0.477,-2.825){7}{\rule{0.115pt}{2.180pt}}
\multiput(537.17,364.48)(5.000,-21.475){2}{\rule{0.400pt}{1.090pt}}
\put(543,341.67){\rule{1.204pt}{0.400pt}}
\multiput(543.00,342.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(548.0,342.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(559,341.67){\rule{1.204pt}{0.400pt}}
\multiput(559.00,341.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(564,342.67){\rule{1.204pt}{0.400pt}}
\multiput(564.00,342.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(569,343.67){\rule{1.445pt}{0.400pt}}
\multiput(569.00,343.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(575,344.67){\rule{1.204pt}{0.400pt}}
\multiput(575.00,344.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(580,345.67){\rule{1.204pt}{0.400pt}}
\multiput(580.00,345.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(585,346.67){\rule{1.204pt}{0.400pt}}
\multiput(585.00,346.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(590,347.67){\rule{1.204pt}{0.400pt}}
\multiput(590.00,347.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(595,348.67){\rule{1.445pt}{0.400pt}}
\multiput(595.00,348.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(601,350.17){\rule{1.100pt}{0.400pt}}
\multiput(601.00,349.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(606,351.67){\rule{1.204pt}{0.400pt}}
\multiput(606.00,351.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(611,352.67){\rule{1.204pt}{0.400pt}}
\multiput(611.00,352.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(616,353.67){\rule{1.445pt}{0.400pt}}
\multiput(616.00,353.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(622,354.67){\rule{1.204pt}{0.400pt}}
\multiput(622.00,354.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(627,356.17){\rule{1.100pt}{0.400pt}}
\multiput(627.00,355.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(632,357.67){\rule{1.204pt}{0.400pt}}
\multiput(632.00,357.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(637,358.67){\rule{1.204pt}{0.400pt}}
\multiput(637.00,358.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(642,359.67){\rule{1.445pt}{0.400pt}}
\multiput(642.00,359.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(648,360.67){\rule{1.204pt}{0.400pt}}
\multiput(648.00,360.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(653,362.17){\rule{1.100pt}{0.400pt}}
\multiput(653.00,361.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(658,363.67){\rule{1.204pt}{0.400pt}}
\multiput(658.00,363.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(663,364.67){\rule{1.445pt}{0.400pt}}
\multiput(663.00,364.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(669,365.67){\rule{1.204pt}{0.400pt}}
\multiput(669.00,365.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(674,367.17){\rule{1.100pt}{0.400pt}}
\multiput(674.00,366.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(679,368.67){\rule{1.204pt}{0.400pt}}
\multiput(679.00,368.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(684,369.67){\rule{1.204pt}{0.400pt}}
\multiput(684.00,369.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(689,370.67){\rule{1.445pt}{0.400pt}}
\multiput(689.00,370.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(695,372.17){\rule{1.100pt}{0.400pt}}
\multiput(695.00,371.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(700,373.67){\rule{1.204pt}{0.400pt}}
\multiput(700.00,373.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(705,374.67){\rule{1.204pt}{0.400pt}}
\multiput(705.00,374.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(710,375.67){\rule{1.445pt}{0.400pt}}
\multiput(710.00,375.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(716,377.17){\rule{1.100pt}{0.400pt}}
\multiput(716.00,376.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(721,378.67){\rule{1.204pt}{0.400pt}}
\multiput(721.00,378.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(726,379.67){\rule{1.204pt}{0.400pt}}
\multiput(726.00,379.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(731,380.67){\rule{1.204pt}{0.400pt}}
\multiput(731.00,380.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(736,382.17){\rule{1.300pt}{0.400pt}}
\multiput(736.00,381.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(742,383.67){\rule{1.204pt}{0.400pt}}
\multiput(742.00,383.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(747,384.67){\rule{1.204pt}{0.400pt}}
\multiput(747.00,384.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(554.0,342.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(752,386){\usebox{\plotpoint}}
\multiput(569.59,350.28)(0.477,-2.380){7}{\rule{0.115pt}{1.860pt}}
\multiput(568.17,354.14)(5.000,-18.139){2}{\rule{0.400pt}{0.930pt}}
\put(574,334.67){\rule{1.445pt}{0.400pt}}
\multiput(574.00,335.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(585,334.67){\rule{1.204pt}{0.400pt}}
\multiput(585.00,334.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(590,335.67){\rule{1.204pt}{0.400pt}}
\multiput(590.00,335.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(595,336.67){\rule{1.445pt}{0.400pt}}
\multiput(595.00,336.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(601,337.67){\rule{1.204pt}{0.400pt}}
\multiput(601.00,337.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(606,338.67){\rule{1.204pt}{0.400pt}}
\multiput(606.00,338.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(611,339.67){\rule{1.204pt}{0.400pt}}
\multiput(611.00,339.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(616,340.67){\rule{1.204pt}{0.400pt}}
\multiput(616.00,340.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(621,341.67){\rule{1.445pt}{0.400pt}}
\multiput(621.00,341.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(627,343.17){\rule{1.100pt}{0.400pt}}
\multiput(627.00,342.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(632,344.67){\rule{1.204pt}{0.400pt}}
\multiput(632.00,344.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(637,345.67){\rule{1.204pt}{0.400pt}}
\multiput(637.00,345.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(642,346.67){\rule{1.445pt}{0.400pt}}
\multiput(642.00,346.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(648,347.67){\rule{1.204pt}{0.400pt}}
\multiput(648.00,347.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(653,349.17){\rule{1.100pt}{0.400pt}}
\multiput(653.00,348.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(658,350.67){\rule{1.204pt}{0.400pt}}
\multiput(658.00,350.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(663,351.67){\rule{1.204pt}{0.400pt}}
\multiput(663.00,351.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(668,352.67){\rule{1.445pt}{0.400pt}}
\multiput(668.00,352.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(674,354.17){\rule{1.100pt}{0.400pt}}
\multiput(674.00,353.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(679,355.67){\rule{1.204pt}{0.400pt}}
\multiput(679.00,355.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(684,356.67){\rule{1.204pt}{0.400pt}}
\multiput(684.00,356.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(689,357.67){\rule{1.445pt}{0.400pt}}
\multiput(689.00,357.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(695,359.17){\rule{1.100pt}{0.400pt}}
\multiput(695.00,358.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(700,360.67){\rule{1.204pt}{0.400pt}}
\multiput(700.00,360.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(705,361.67){\rule{1.204pt}{0.400pt}}
\multiput(705.00,361.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(710,362.67){\rule{1.204pt}{0.400pt}}
\multiput(710.00,362.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(715,364.17){\rule{1.300pt}{0.400pt}}
\multiput(715.00,363.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(721,365.67){\rule{1.204pt}{0.400pt}}
\multiput(721.00,365.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(726,366.67){\rule{1.204pt}{0.400pt}}
\multiput(726.00,366.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(731,367.67){\rule{1.204pt}{0.400pt}}
\multiput(731.00,367.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(736,368.67){\rule{1.445pt}{0.400pt}}
\multiput(736.00,368.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(742,370.17){\rule{1.100pt}{0.400pt}}
\multiput(742.00,369.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(747,371.67){\rule{1.204pt}{0.400pt}}
\multiput(747.00,371.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(752,372.67){\rule{1.204pt}{0.400pt}}
\multiput(752.00,372.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(580.0,335.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(757,374){\usebox{\plotpoint}}
\multiput(601.59,340.28)(0.477,-2.046){7}{\rule{0.115pt}{1.620pt}}
\multiput(600.17,343.64)(5.000,-15.638){2}{\rule{0.400pt}{0.810pt}}
\put(611,327.67){\rule{1.204pt}{0.400pt}}
\multiput(611.00,327.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(616,328.67){\rule{1.204pt}{0.400pt}}
\multiput(616.00,328.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(621,329.67){\rule{1.445pt}{0.400pt}}
\multiput(621.00,329.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(627,330.67){\rule{1.204pt}{0.400pt}}
\multiput(627.00,330.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(632,331.67){\rule{1.204pt}{0.400pt}}
\multiput(632.00,331.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(637,332.67){\rule{1.204pt}{0.400pt}}
\multiput(637.00,332.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(642,333.67){\rule{1.445pt}{0.400pt}}
\multiput(642.00,333.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(648,334.67){\rule{1.204pt}{0.400pt}}
\multiput(648.00,334.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(653,336.17){\rule{1.100pt}{0.400pt}}
\multiput(653.00,335.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(658,337.67){\rule{1.204pt}{0.400pt}}
\multiput(658.00,337.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(663,338.67){\rule{1.204pt}{0.400pt}}
\multiput(663.00,338.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(668,339.67){\rule{1.445pt}{0.400pt}}
\multiput(668.00,339.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(674,340.67){\rule{1.204pt}{0.400pt}}
\multiput(674.00,340.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(679,342.17){\rule{1.100pt}{0.400pt}}
\multiput(679.00,341.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(684,343.67){\rule{1.204pt}{0.400pt}}
\multiput(684.00,343.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(689,344.67){\rule{1.445pt}{0.400pt}}
\multiput(689.00,344.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(695,345.67){\rule{1.204pt}{0.400pt}}
\multiput(695.00,345.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(700,347.17){\rule{1.100pt}{0.400pt}}
\multiput(700.00,346.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(705,348.67){\rule{1.204pt}{0.400pt}}
\multiput(705.00,348.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(710,349.67){\rule{1.204pt}{0.400pt}}
\multiput(710.00,349.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(715,350.67){\rule{1.445pt}{0.400pt}}
\multiput(715.00,350.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(721,352.17){\rule{1.100pt}{0.400pt}}
\multiput(721.00,351.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(726,353.67){\rule{1.204pt}{0.400pt}}
\multiput(726.00,353.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(731,354.67){\rule{1.204pt}{0.400pt}}
\multiput(731.00,354.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(736,355.67){\rule{1.445pt}{0.400pt}}
\multiput(736.00,355.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(742,357.17){\rule{1.100pt}{0.400pt}}
\multiput(742.00,356.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(747,358.67){\rule{1.204pt}{0.400pt}}
\multiput(747.00,358.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(752,359.67){\rule{1.204pt}{0.400pt}}
\multiput(752.00,359.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(757,360.67){\rule{1.204pt}{0.400pt}}
\multiput(757.00,360.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(606.0,328.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(762,362){\usebox{\plotpoint}}
\multiput(632.59,331.60)(0.477,-1.601){7}{\rule{0.115pt}{1.300pt}}
\multiput(631.17,334.30)(5.000,-12.302){2}{\rule{0.400pt}{0.650pt}}
\put(642,321.67){\rule{1.445pt}{0.400pt}}
\multiput(642.00,321.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(648,322.67){\rule{1.204pt}{0.400pt}}
\multiput(648.00,322.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(653,323.67){\rule{1.204pt}{0.400pt}}
\multiput(653.00,323.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(658,324.67){\rule{1.204pt}{0.400pt}}
\multiput(658.00,324.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(663,325.67){\rule{1.204pt}{0.400pt}}
\multiput(663.00,325.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(668,326.67){\rule{1.445pt}{0.400pt}}
\multiput(668.00,326.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(674,327.67){\rule{1.204pt}{0.400pt}}
\multiput(674.00,327.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(679,329.17){\rule{1.100pt}{0.400pt}}
\multiput(679.00,328.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(684,330.67){\rule{1.204pt}{0.400pt}}
\multiput(684.00,330.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(689,331.67){\rule{1.445pt}{0.400pt}}
\multiput(689.00,331.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(695,332.67){\rule{1.204pt}{0.400pt}}
\multiput(695.00,332.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(700,333.67){\rule{1.204pt}{0.400pt}}
\multiput(700.00,333.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(705,335.17){\rule{1.100pt}{0.400pt}}
\multiput(705.00,334.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(710,336.67){\rule{1.204pt}{0.400pt}}
\multiput(710.00,336.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(715,337.67){\rule{1.445pt}{0.400pt}}
\multiput(715.00,337.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(721,338.67){\rule{1.204pt}{0.400pt}}
\multiput(721.00,338.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(726,340.17){\rule{1.100pt}{0.400pt}}
\multiput(726.00,339.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(731,341.67){\rule{1.204pt}{0.400pt}}
\multiput(731.00,341.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(736,342.67){\rule{1.445pt}{0.400pt}}
\multiput(736.00,342.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(742,343.67){\rule{1.204pt}{0.400pt}}
\multiput(742.00,343.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(747,345.17){\rule{1.100pt}{0.400pt}}
\multiput(747.00,344.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(752,346.67){\rule{1.204pt}{0.400pt}}
\multiput(752.00,346.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(757,347.67){\rule{1.204pt}{0.400pt}}
\multiput(757.00,347.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(762,348.67){\rule{1.445pt}{0.400pt}}
\multiput(762.00,348.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(637.0,322.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(768,350){\usebox{\plotpoint}}
\multiput(663.59,322.60)(0.477,-1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(662.17,324.80)(5.000,-9.800){2}{\rule{0.400pt}{0.530pt}}
\put(668,314.67){\rule{1.445pt}{0.400pt}}
\multiput(668.00,314.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(674,315.67){\rule{1.204pt}{0.400pt}}
\multiput(674.00,315.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(679,316.67){\rule{1.204pt}{0.400pt}}
\multiput(679.00,316.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(684,317.67){\rule{1.204pt}{0.400pt}}
\multiput(684.00,317.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(689,318.67){\rule{1.204pt}{0.400pt}}
\multiput(689.00,318.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(694,319.67){\rule{1.445pt}{0.400pt}}
\multiput(694.00,319.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(700,320.67){\rule{1.204pt}{0.400pt}}
\multiput(700.00,320.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(705,322.17){\rule{1.100pt}{0.400pt}}
\multiput(705.00,321.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(710,323.67){\rule{1.204pt}{0.400pt}}
\multiput(710.00,323.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(715,324.67){\rule{1.445pt}{0.400pt}}
\multiput(715.00,324.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(721,325.67){\rule{1.204pt}{0.400pt}}
\multiput(721.00,325.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(726,327.17){\rule{1.100pt}{0.400pt}}
\multiput(726.00,326.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(731,328.67){\rule{1.204pt}{0.400pt}}
\multiput(731.00,328.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(736,329.67){\rule{1.204pt}{0.400pt}}
\multiput(736.00,329.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(741,330.67){\rule{1.445pt}{0.400pt}}
\multiput(741.00,330.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(747,332.17){\rule{1.100pt}{0.400pt}}
\multiput(747.00,331.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(752,333.67){\rule{1.204pt}{0.400pt}}
\multiput(752.00,333.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(757,334.67){\rule{1.204pt}{0.400pt}}
\multiput(757.00,334.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(762,335.67){\rule{1.445pt}{0.400pt}}
\multiput(762.00,335.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(768,337){\usebox{\plotpoint}}
\multiput(694.59,314.37)(0.482,-0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(693.17,315.69)(6.000,-6.685){2}{\rule{0.400pt}{0.317pt}}
\put(700,308.67){\rule{1.204pt}{0.400pt}}
\multiput(700.00,308.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(705,309.67){\rule{1.204pt}{0.400pt}}
\multiput(705.00,309.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(710,310.67){\rule{1.204pt}{0.400pt}}
\multiput(710.00,310.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(715,311.67){\rule{1.445pt}{0.400pt}}
\multiput(715.00,311.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(721,312.67){\rule{1.204pt}{0.400pt}}
\multiput(721.00,312.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(726,313.67){\rule{1.204pt}{0.400pt}}
\multiput(726.00,313.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(731,315.17){\rule{1.100pt}{0.400pt}}
\multiput(731.00,314.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(736,316.67){\rule{1.204pt}{0.400pt}}
\multiput(736.00,316.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(741,317.67){\rule{1.445pt}{0.400pt}}
\multiput(741.00,317.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(747,318.67){\rule{1.204pt}{0.400pt}}
\multiput(747.00,318.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(752,320.17){\rule{1.100pt}{0.400pt}}
\multiput(752.00,319.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(757,321.67){\rule{1.204pt}{0.400pt}}
\multiput(757.00,321.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(762,322.67){\rule{1.445pt}{0.400pt}}
\multiput(762.00,322.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(768,323.67){\rule{1.204pt}{0.400pt}}
\multiput(768.00,323.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(773,325){\usebox{\plotpoint}}
\multiput(726.00,305.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(726.00,306.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\put(731,302.67){\rule{1.204pt}{0.400pt}}
\multiput(731.00,302.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(736,303.67){\rule{1.204pt}{0.400pt}}
\multiput(736.00,303.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(741,304.67){\rule{1.445pt}{0.400pt}}
\multiput(741.00,304.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(747,305.67){\rule{1.204pt}{0.400pt}}
\multiput(747.00,305.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(752,307.17){\rule{1.100pt}{0.400pt}}
\multiput(752.00,306.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(757,308.67){\rule{1.204pt}{0.400pt}}
\multiput(757.00,308.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(762,309.67){\rule{1.445pt}{0.400pt}}
\multiput(762.00,309.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(768,310.67){\rule{1.204pt}{0.400pt}}
\multiput(768.00,310.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(773,312.17){\rule{1.100pt}{0.400pt}}
\multiput(773.00,311.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(778,314){\usebox{\plotpoint}}
\put(757,296.67){\rule{1.204pt}{0.400pt}}
\multiput(757.00,297.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(762,296.67){\rule{1.445pt}{0.400pt}}
\multiput(762.00,296.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(768,297.67){\rule{1.204pt}{0.400pt}}
\multiput(768.00,297.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(773,298.67){\rule{1.204pt}{0.400pt}}
\multiput(773.00,298.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(778,300.17){\rule{1.100pt}{0.400pt}}
\multiput(778.00,299.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(783,302){\usebox{\plotpoint}}
\put(788,290){\usebox{\plotpoint}}
\put(194.00,459.00){\usebox{\plotpoint}}
\put(200,455){\usebox{\plotpoint}}
\put(200.00,455.00){\usebox{\plotpoint}}
\put(206,451){\usebox{\plotpoint}}
\put(206.00,451.00){\usebox{\plotpoint}}
\put(212,448){\usebox{\plotpoint}}
\put(212.00,448.00){\usebox{\plotpoint}}
\put(218,444){\usebox{\plotpoint}}
\put(218.00,444.00){\usebox{\plotpoint}}
\put(224,440){\usebox{\plotpoint}}
\put(224.00,440.00){\usebox{\plotpoint}}
\put(230,437){\usebox{\plotpoint}}
\put(230.00,437.00){\usebox{\plotpoint}}
\put(236,433){\usebox{\plotpoint}}
\put(236.00,433.00){\usebox{\plotpoint}}
\put(242,429){\usebox{\plotpoint}}
\put(242.00,429.00){\usebox{\plotpoint}}
\put(248,426){\usebox{\plotpoint}}
\put(248.00,426.00){\usebox{\plotpoint}}
\put(254,422){\usebox{\plotpoint}}
\put(254.00,422.00){\usebox{\plotpoint}}
\put(260,418){\usebox{\plotpoint}}
\put(260.00,418.00){\usebox{\plotpoint}}
\put(266,415){\usebox{\plotpoint}}
\put(266.00,415.00){\usebox{\plotpoint}}
\put(272,411){\usebox{\plotpoint}}
\put(272.00,411.00){\usebox{\plotpoint}}
\put(278,407){\usebox{\plotpoint}}
\put(278.00,407.00){\usebox{\plotpoint}}
\put(284,404){\usebox{\plotpoint}}
\put(284.00,404.00){\usebox{\plotpoint}}
\put(290,400){\usebox{\plotpoint}}
\put(290.00,400.00){\usebox{\plotpoint}}
\put(296,396){\usebox{\plotpoint}}
\put(296.00,396.00){\usebox{\plotpoint}}
\put(302,393){\usebox{\plotpoint}}
\put(302.00,393.00){\usebox{\plotpoint}}
\put(308,389){\usebox{\plotpoint}}
\put(308.00,389.00){\usebox{\plotpoint}}
\put(314,385){\usebox{\plotpoint}}
\put(314.00,385.00){\usebox{\plotpoint}}
\put(320,382){\usebox{\plotpoint}}
\put(320.00,382.00){\usebox{\plotpoint}}
\put(326,378){\usebox{\plotpoint}}
\put(326.00,378.00){\usebox{\plotpoint}}
\put(332,374){\usebox{\plotpoint}}
\put(332.00,374.00){\usebox{\plotpoint}}
\put(336,371){\usebox{\plotpoint}}
\put(221.00,452.00){\usebox{\plotpoint}}
\put(227,448){\usebox{\plotpoint}}
\put(227.00,448.00){\usebox{\plotpoint}}
\put(233,444){\usebox{\plotpoint}}
\put(233.00,444.00){\usebox{\plotpoint}}
\put(239,441){\usebox{\plotpoint}}
\put(239.00,441.00){\usebox{\plotpoint}}
\put(245,437){\usebox{\plotpoint}}
\put(245.00,437.00){\usebox{\plotpoint}}
\put(251,433){\usebox{\plotpoint}}
\put(251.00,433.00){\usebox{\plotpoint}}
\put(257,430){\usebox{\plotpoint}}
\put(257.00,430.00){\usebox{\plotpoint}}
\put(263,426){\usebox{\plotpoint}}
\put(263.00,426.00){\usebox{\plotpoint}}
\put(269,422){\usebox{\plotpoint}}
\put(269.00,422.00){\usebox{\plotpoint}}
\put(275,419){\usebox{\plotpoint}}
\put(275.00,419.00){\usebox{\plotpoint}}
\put(281,415){\usebox{\plotpoint}}
\put(281.00,415.00){\usebox{\plotpoint}}
\put(287,411){\usebox{\plotpoint}}
\put(287.00,411.00){\usebox{\plotpoint}}
\put(293,408){\usebox{\plotpoint}}
\put(293.00,408.00){\usebox{\plotpoint}}
\put(299,404){\usebox{\plotpoint}}
\put(299.00,404.00){\usebox{\plotpoint}}
\put(305,400){\usebox{\plotpoint}}
\put(305.00,400.00){\usebox{\plotpoint}}
\put(311,397){\usebox{\plotpoint}}
\put(311.00,397.00){\usebox{\plotpoint}}
\put(317,393){\usebox{\plotpoint}}
\put(317.00,393.00){\usebox{\plotpoint}}
\put(323,389){\usebox{\plotpoint}}
\put(323.00,389.00){\usebox{\plotpoint}}
\put(329,386){\usebox{\plotpoint}}
\put(329.00,386.00){\usebox{\plotpoint}}
\put(332,384){\usebox{\plotpoint}}
\put(248.00,445.00){\usebox{\plotpoint}}
\put(254,441){\usebox{\plotpoint}}
\put(254.00,441.00){\usebox{\plotpoint}}
\put(260,437){\usebox{\plotpoint}}
\put(260.00,437.00){\usebox{\plotpoint}}
\put(266,434){\usebox{\plotpoint}}
\put(266.00,434.00){\usebox{\plotpoint}}
\put(272,430){\usebox{\plotpoint}}
\put(272.00,430.00){\usebox{\plotpoint}}
\put(278,426){\usebox{\plotpoint}}
\put(278.00,426.00){\usebox{\plotpoint}}
\put(284,423){\usebox{\plotpoint}}
\put(284.00,423.00){\usebox{\plotpoint}}
\put(290,419){\usebox{\plotpoint}}
\put(290.00,419.00){\usebox{\plotpoint}}
\put(296,415){\usebox{\plotpoint}}
\put(296.00,415.00){\usebox{\plotpoint}}
\put(302,412){\usebox{\plotpoint}}
\put(302.00,412.00){\usebox{\plotpoint}}
\put(308,408){\usebox{\plotpoint}}
\put(308.00,408.00){\usebox{\plotpoint}}
\put(314,404){\usebox{\plotpoint}}
\put(314.00,404.00){\usebox{\plotpoint}}
\put(320,401){\usebox{\plotpoint}}
\put(320.00,401.00){\usebox{\plotpoint}}
\put(326,397){\usebox{\plotpoint}}
\put(326.00,397.00){\usebox{\plotpoint}}
\put(328,396){\usebox{\plotpoint}}
\put(275.00,438.00){\usebox{\plotpoint}}
\put(281,434){\usebox{\plotpoint}}
\put(281.00,434.00){\usebox{\plotpoint}}
\put(287,430){\usebox{\plotpoint}}
\put(287.00,430.00){\usebox{\plotpoint}}
\put(293,427){\usebox{\plotpoint}}
\put(293.00,427.00){\usebox{\plotpoint}}
\put(299,423){\usebox{\plotpoint}}
\put(299.00,423.00){\usebox{\plotpoint}}
\put(305,419){\usebox{\plotpoint}}
\put(305.00,419.00){\usebox{\plotpoint}}
\put(311,416){\usebox{\plotpoint}}
\put(311.00,416.00){\usebox{\plotpoint}}
\put(317,412){\usebox{\plotpoint}}
\put(317.00,412.00){\usebox{\plotpoint}}
\put(323,408){\usebox{\plotpoint}}
\put(323.00,408.00){\usebox{\plotpoint}}
\put(324,408){\usebox{\plotpoint}}
\put(302.00,431.00){\usebox{\plotpoint}}
\put(309,427){\usebox{\plotpoint}}
\put(309.00,427.00){\usebox{\plotpoint}}
\put(315,423){\usebox{\plotpoint}}
\put(315.00,423.00){\usebox{\plotpoint}}
\put(320,420){\usebox{\plotpoint}}
\put(194.00,459.00){\usebox{\plotpoint}}
\put(199,458){\usebox{\plotpoint}}
\put(199.00,458.00){\usebox{\plotpoint}}
\put(204,456){\usebox{\plotpoint}}
\put(204.00,456.00){\usebox{\plotpoint}}
\put(209,455){\usebox{\plotpoint}}
\put(209.00,455.00){\usebox{\plotpoint}}
\put(215,453){\usebox{\plotpoint}}
\put(215.00,453.00){\usebox{\plotpoint}}
\put(220,452){\usebox{\plotpoint}}
\put(220.00,452.00){\usebox{\plotpoint}}
\put(225,451){\usebox{\plotpoint}}
\put(225.00,451.00){\usebox{\plotpoint}}
\put(230,449){\usebox{\plotpoint}}
\put(230.00,449.00){\usebox{\plotpoint}}
\put(235,448){\usebox{\plotpoint}}
\put(235.00,448.00){\usebox{\plotpoint}}
\put(241,447){\usebox{\plotpoint}}
\put(241.00,447.00){\usebox{\plotpoint}}
\put(246,445){\usebox{\plotpoint}}
\put(246.00,445.00){\usebox{\plotpoint}}
\put(251,444){\usebox{\plotpoint}}
\put(251.00,444.00){\usebox{\plotpoint}}
\put(256,443){\usebox{\plotpoint}}
\put(256.00,443.00){\usebox{\plotpoint}}
\put(262,441){\usebox{\plotpoint}}
\put(262.00,441.00){\usebox{\plotpoint}}
\put(267,440){\usebox{\plotpoint}}
\put(267.00,440.00){\usebox{\plotpoint}}
\put(272,439){\usebox{\plotpoint}}
\put(272.00,439.00){\usebox{\plotpoint}}
\put(277,437){\usebox{\plotpoint}}
\put(277.00,437.00){\usebox{\plotpoint}}
\put(282,436){\usebox{\plotpoint}}
\put(282.00,436.00){\usebox{\plotpoint}}
\put(288,435){\usebox{\plotpoint}}
\put(288.00,435.00){\usebox{\plotpoint}}
\put(293,433){\usebox{\plotpoint}}
\put(293.00,433.00){\usebox{\plotpoint}}
\put(298,432){\usebox{\plotpoint}}
\put(298.00,432.00){\usebox{\plotpoint}}
\put(303,431){\usebox{\plotpoint}}
\put(303.00,431.00){\usebox{\plotpoint}}
\put(309,429){\usebox{\plotpoint}}
\put(309.00,429.00){\usebox{\plotpoint}}
\put(314,428){\usebox{\plotpoint}}
\put(314.00,428.00){\usebox{\plotpoint}}
\put(318,427){\usebox{\plotpoint}}
\put(225.00,440.00){\usebox{\plotpoint}}
\put(230,438){\usebox{\plotpoint}}
\put(230.00,438.00){\usebox{\plotpoint}}
\put(235,437){\usebox{\plotpoint}}
\put(235.00,437.00){\usebox{\plotpoint}}
\put(241,436){\usebox{\plotpoint}}
\put(241.00,436.00){\usebox{\plotpoint}}
\put(246,434){\usebox{\plotpoint}}
\put(246.00,434.00){\usebox{\plotpoint}}
\put(251,433){\usebox{\plotpoint}}
\put(251.00,433.00){\usebox{\plotpoint}}
\put(256,432){\usebox{\plotpoint}}
\put(256.00,432.00){\usebox{\plotpoint}}
\put(262,430){\usebox{\plotpoint}}
\put(262.00,430.00){\usebox{\plotpoint}}
\put(267,429){\usebox{\plotpoint}}
\put(267.00,429.00){\usebox{\plotpoint}}
\put(272,428){\usebox{\plotpoint}}
\put(272.00,428.00){\usebox{\plotpoint}}
\put(277,426){\usebox{\plotpoint}}
\put(277.00,426.00){\usebox{\plotpoint}}
\put(282,425){\usebox{\plotpoint}}
\put(282.00,425.00){\usebox{\plotpoint}}
\put(288,423){\usebox{\plotpoint}}
\put(288.00,423.00){\usebox{\plotpoint}}
\put(293,422){\usebox{\plotpoint}}
\put(293.00,422.00){\usebox{\plotpoint}}
\put(298,421){\usebox{\plotpoint}}
\put(298.00,421.00){\usebox{\plotpoint}}
\put(303,419){\usebox{\plotpoint}}
\put(303.00,419.00){\usebox{\plotpoint}}
\put(309,418){\usebox{\plotpoint}}
\put(309.00,418.00){\usebox{\plotpoint}}
\put(314,417){\usebox{\plotpoint}}
\put(314.00,417.00){\usebox{\plotpoint}}
\put(319,415){\usebox{\plotpoint}}
\put(319.00,415.00){\usebox{\plotpoint}}
\put(322,415){\usebox{\plotpoint}}
\put(256.00,420.00){\usebox{\plotpoint}}
\put(261,419){\usebox{\plotpoint}}
\put(261.00,419.00){\usebox{\plotpoint}}
\put(267,418){\usebox{\plotpoint}}
\put(267.00,418.00){\usebox{\plotpoint}}
\put(272,416){\usebox{\plotpoint}}
\put(272.00,416.00){\usebox{\plotpoint}}
\put(277,415){\usebox{\plotpoint}}
\put(277.00,415.00){\usebox{\plotpoint}}
\put(282,414){\usebox{\plotpoint}}
\put(282.00,414.00){\usebox{\plotpoint}}
\put(288,412){\usebox{\plotpoint}}
\put(288.00,412.00){\usebox{\plotpoint}}
\put(293,411){\usebox{\plotpoint}}
\put(293.00,411.00){\usebox{\plotpoint}}
\put(298,410){\usebox{\plotpoint}}
\put(298.00,410.00){\usebox{\plotpoint}}
\put(303,408){\usebox{\plotpoint}}
\put(303.00,408.00){\usebox{\plotpoint}}
\put(308,407){\usebox{\plotpoint}}
\put(308.00,407.00){\usebox{\plotpoint}}
\put(314,406){\usebox{\plotpoint}}
\put(314.00,406.00){\usebox{\plotpoint}}
\put(319,404){\usebox{\plotpoint}}
\put(319.00,404.00){\usebox{\plotpoint}}
\put(324,403){\usebox{\plotpoint}}
\put(324.00,403.00){\usebox{\plotpoint}}
\put(326,402){\usebox{\plotpoint}}
\put(288.00,401.00){\usebox{\plotpoint}}
\put(293,400){\usebox{\plotpoint}}
\put(293.00,400.00){\usebox{\plotpoint}}
\put(298,399){\usebox{\plotpoint}}
\put(298.00,399.00){\usebox{\plotpoint}}
\put(303,397){\usebox{\plotpoint}}
\put(303.00,397.00){\usebox{\plotpoint}}
\put(308,396){\usebox{\plotpoint}}
\put(308.00,396.00){\usebox{\plotpoint}}
\put(314,395){\usebox{\plotpoint}}
\put(314.00,395.00){\usebox{\plotpoint}}
\put(319,393){\usebox{\plotpoint}}
\put(319.00,393.00){\usebox{\plotpoint}}
\put(324,392){\usebox{\plotpoint}}
\put(324.00,392.00){\usebox{\plotpoint}}
\put(329,391){\usebox{\plotpoint}}
\put(329.00,391.00){\usebox{\plotpoint}}
\put(330,390){\usebox{\plotpoint}}
\put(319.00,382.00){\usebox{\plotpoint}}
\put(324,381){\usebox{\plotpoint}}
\put(324.00,381.00){\usebox{\plotpoint}}
\put(329,379){\usebox{\plotpoint}}
\put(329.00,379.00){\usebox{\plotpoint}}
\put(334,378){\usebox{\plotpoint}}
\multiput(1297.66,284.92)(-2.089,-0.499){245}{\rule{1.768pt}{0.120pt}}
\multiput(1301.33,285.17)(-513.331,-124.000){2}{\rule{0.884pt}{0.400pt}}
\multiput(195.00,268.92)(2.752,-0.499){213}{\rule{2.296pt}{0.120pt}}
\multiput(195.00,269.17)(588.234,-108.000){2}{\rule{1.148pt}{0.400pt}}
\put(788.0,162.0){\rule[-0.200pt]{0.400pt}{31.076pt}}

\end{picture}

